On a minimum enclosing ball of a collection of linear subspaces

This paper concerns the minimax center of a collection of linear subspaces. When the subspaces are $k$-dimensional subspaces of $\mathbb{R}^n$, this can be cast as finding the center of a minimum enclosing ball on a Grassmann manifold, Gr$(k,n)$. For subspaces of different dimension, the setting becomes a disjoint union of Grassmannians rather than a single manifold, and the problem is no longer well-defined. However, natural geometric maps exist between these manifolds with a well-defined notion of distance for the images of the subspaces under the mappings. Solving the initial problem in this context leads to a candidate minimax center on each of the constituent manifolds, but does not inherently provide intuition about which candidate is the best representation of the data. Additionally, the solutions of different rank are generally not nested so a deflationary approach will not suffice, and the problem must be solved independently on each manifold. We propose and solve an optimization problem parametrized by the rank of the minimax center. The solution is computed using a subgradient algorithm on the dual. By scaling the objective and penalizing the information lost by the rank-$k$ minimax center, we jointly recover an optimal dimension, $k^*$, and a central subspace, $U^* \in$ Gr$(k^*,n)$ at the center of the minimum enclosing ball, that best represents the data.

==> gmeb_fig01.tex <==
%% Figure 1

\definecolor{mycolor1}{rgb}{0.98431,0.50196,0.44706}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor3}{rgb}{0.99216,0.70588,0.38431}%
\definecolor{mycolor4}{rgb}{0.55294,0.82745,0.78039}%


\begin{tikzpicture}[thick,scale=0.7, every node/.style={transform shape}]

%% Manifolds

	% Bottom manifold, Gr(k,n)
	\draw[dashed,looseness=.6, shade, left color=red!40!white] (-3,-5,2)
  to[bend left] (2,-6,1)
  to[bend left] coordinate (mp) (2,-5,-2)
  to[bend right] (-3,-4,-1)
  to[bend right] coordinate (mm) (-3,-5,2)
  -- cycle;
	\node[] at (1.5,-5.25,1){\small Gr$(k,n)$};

	% Projection lines
	\draw [thick, dashed, ->] (-1,-1.5,1) to (-1,-4.5,1);% middle manifold to Y1
	\draw [thick, dashed, ->] (-1,-1,0) to (-1,-4,0); % X2 to Y2
	
	% Middle manifold Gr(k+1,n)
	\draw[dashed,looseness=.6, shade, left color=green!20!white, opacity=0.75] (-3,-2,2) 
  to[bend left] (2,-3,1)
  to[bend left] coordinate (mp) (2,-2,-2)
  to[bend right] (-3,-1,-1)
  to[bend right] coordinate (mm) (-3,-2,2)
  -- cycle;
	\node[] at (1.25,-2,1){\small Gr$(k+1,n)$};
	
	% Projection lines
	\draw [thick, dashed] (-1,1.5,1) to (-1,-1.5,1); %X1 to middle manifold
	
	% Top manifold, Gr(k+2,n)
	\draw[dashed,looseness=.6, shade, left color=mycolor3!20!white,opacity=0.75] (-3,1,2)
  to[bend left] (2,0,1)
  to[bend left] coordinate (mp) (2,1,-2)
  to[bend right] (-3,2,-1)
  to[bend right] coordinate (mm) (-3,1,2)
  -- cycle;
	\node[] at (0.75,0.5,0){\small Gr$(k+2,n)$};

%% Points
	\draw[blue,thick,dashed] (-0.75,-4.5,0) ellipse (1cm and .5cm); % Minimum enclosing ball
	
	\filldraw[mycolor1,fill=mycolor1](-1,1.5,1)circle (2pt) node[left] {};
	\node[left] at (-1,1.5,1){\small $\*X_1$};	
	
	\filldraw[mycolor2,fill=mycolor2](-1,-1,0)circle (2pt) node[right] {};
	\node[right] at (-1,-1,0){\small $\*X_2 \ $};

	\filldraw[mycolor1,fill=mycolor1](-1,-4.5,1)circle (2pt) node[below left] {};
	\node[below left] at (-1,-4.5,1) {\small $\*Y_1$};

	\filldraw[mycolor2,fill=mycolor2](-1,-4,0)circle (2pt) node[above right] {};
	\node[above right] at (-1,-4,0) {\small $\*Y_2$};

	\filldraw[mycolor4,fill=mycolor4](0.5,-4.25,.5)circle (2pt) node[above right] {};
	\node[below right] at (0.5,-4.25,.5) {\small $\*X_3 = \*Y_3$};

	\filldraw[blue,fill=blue](-0.75,-4.5,0)circle (2pt) node[left] (Z) {};
	\node[right] at (-0.75,-4.5,0){\small $\*U$};
	
%% Flow chart arrows
	\draw [ultra thick, shorten >=0.25cm,shorten <=.25cm, ->] (3,-0.5,0) to[bend left] (5.5,-0.5,0);
	\draw [ultra thick, shorten >=0.25cm,shorten <=.25cm, <-] (3,-3.5,0) to[bend right] (5.5,-3.5,0);		

%% Subspace bases
	% X1
  \draw[mycolor1,very thick] (5.75,-0.25,0) rectangle (7.75,1.75,0);
	\node[] at (6.75,0.75,0){\large $\*X_1$};
	\node[] at (8.125,0.75,0){\large $=$};
	% Y1
	\draw[mycolor1,very thick] (8.5,-0.25,0) rectangle (9.5,1.75,0);
	\node[] at (9,0.75,0){\large $\*Y_1$};
	\node[] at (9.825,0.75,0){\large $\oplus$};
	% Orthogonal complement
	\draw[mycolor1,dashed,very thick] (10.125,-0.25,0) rectangle (11.125,1.75,0);
	% U
	\node[] at (11.45,0.75,0){\large $\approx$};
	\draw[blue,very thick] (11.825,-0.25,0) rectangle (12.825,1.75,0);
	\node[] at (12.325,0.75,0){\large $\*U$};
	
	% X2
	\draw[mycolor2,very thick] (6.25,-2.75,0) rectangle (7.75,-0.75,0);
	\node[] at (7,-1.75,0){\large $\*X_2$};
	\node[] at (8.125,-1.75,0){\large $=$};
	% Y2
	\draw[mycolor2,very thick] (8.5,-2.75,0) rectangle (9.5,-0.75,0);
	\node[] at (9,-1.75,0){\large $\*Y_2$};
	\node[] at (9.825,-1.75,0){\large $\oplus$};
	% Orthogonal complement
	\draw[mycolor2,dashed,very thick] (10.125,-2.75,0) rectangle (10.625,-.75,0);
	% U
	\node[] at (11.45,-1.75,0){\large $\approx$};
	\draw[blue,very thick] (11.825,-2.75,0) rectangle (12.825,-0.75,0);
	\node[] at (12.325,-1.75,0){\large $\*U$};	
	
	% X3
	\draw[mycolor4,very thick] (6.75,-5.25,0) rectangle (7.75,-3.25,0);
	\node[] at (7.25,-4.25,0){\large $\*X_3$};
	\node[] at (8.125,-4.25,0){\large $=$};
	% Y3
	\draw[mycolor4,very thick] (8.5,-5.25,0) rectangle (9.5,-3.25,0);
	\node[] at (9,-4.25,0){\large $\*Y_3$};
	% U
	\node[] at (11.45,-4.25,0){\large $\approx$};
	\draw[blue,very thick] (11.825,-5.25,0) rectangle (12.825,-3.25,0);
	\node[] at (12.325,-4.25,0){\large $\*U$};

\end{tikzpicture}

==> gmeb_fig02.tex <==
%% Figure 2
\begin{tikzpicture}[tdplot_main_coords]
	
	% Left manifold, Gr(k+1,n)
  \draw[dashed,looseness=.6, shade, left color=green!60!black] (0,-6,2)
  to[bend left] (0,-3,2)
  to[bend left] coordinate (mp) (-4,-3,2)
  to[bend right] (-4,-6,2)
  to[bend right] coordinate (mm) (0,-6,2)
  -- cycle;
	\node[] at (0,-5,2){\small Gr$(k+1,n)$};
	\filldraw (-2,-3.5,2.5)circle (2pt) node[left] (X) {$\*X_1$};
	
	% Middle manifold, Gr(k,n)
	\draw[dashed,looseness=.6, shade, left color=red!40!white] (3,-3,1)
  to[bend left] (3,3,1)
  to[bend left] coordinate (mp) (-5,3,1)
  to[bend right] (-5,-3,1)
  to[bend right] coordinate (mm) (3,-3,1)
  -- cycle;
	\node[] at (2.5,-0.5,1){\small Gr$(k,n)$};
	
	% Right manifold, Gr(k-1,n)
	\draw[dashed,looseness=.6, shade, left color=blue!60!black] (0,3,0)
  to[bend left] (0,6,0)
  to[bend left] coordinate (mp) (-4,6,0)
  to[bend right] (-4,3,0)
  to[bend right] coordinate (mm) (0,3,0)
  -- cycle;
	\node[] at (0,4,0){\small Gr$(k-1,n)$};
	\filldraw (-2,4.5,0.5)circle (2pt) node[right] (Y) {\small $\*X_2$};
	
	% Schubert variety of X2
	\draw[ultra thick, blue!60!black, rounded corners, name path=line 1] (-1,-0.25,1)
  to[bend left] (-.5,1.5,1)
  to[bend right] coordinate (Ymap1) (-3,1.5,1)
  to[bend right] (-3,-0.25,1.3)
  to[bend right] coordinate (Ymap2) (-1,-0.25,1)
  -- cycle;	
	\node[] at (-2.5,0.5,1.25){\small $\Omega_{+}(\*X_2)$};	
  
	% Schubert variety of X1
	\draw[ultra thick, green!60!black, rounded corners, name path=line 2]  (0,-2.5,1)
  to[bend left] (0,-0.75,1)
  to[bend right] coordinate (Ymap3) (-2,-0.75,1)
  to[bend right] (-2,-2.5,1.3)
  to[bend right] coordinate (Ymap4) (0,-2.5,1)
  -- cycle;		
	\node[] at (-1.5,-2,1.25){\small $\Omega_{-}(\*X_1)$};
	
	% Points
	\filldraw(0,0.75,1)circle (2pt) node[below right]{$\*U$};
	\filldraw(-1.25,0.75,1)circle (2pt) node[right] (Z) {\small $\ \*Y_2$};
	\filldraw(-1,-0.5,1)circle (2pt) node[left] (W) {\small $\*Y_1 \ $};
	
	% Shortest paths to U
  \draw[dotted, thick] (0,0.75,1) to[bend left] (-1.25,0.75,1);
	\draw[dotted, thick] (0,0.75,1) to[out=130,in=-5] (-1,-0.5,1);
	
	% Maps between manifolds
	\draw [ultra thick,shorten >=0.25cm,shorten <=.25cm, ->] (-2,4.5,0.5) to[bend right] (-3,1.5,1); 
	\draw [ultra thick, shorten >=0.25cm,shorten <=.25cm, ->] (-2,-3.5,2.5) to[out=10,in=90] (-2.75,-2,1); 
\end{tikzpicture}

==> gmeb_fig03.tex <==
%% Figure 3
\definecolor{mycolor1}{rgb}{0.26667,0.46667,0.66667}%
\definecolor{mycolor2}{rgb}{0.06667,0.46667,0.20000}%
\definecolor{mycolor3}{rgb}{0.86667,0.80000,0.46667}%

\begin{tikzpicture}
    \pgfplotsset{
        compat=1.3,
        my groupplot style/.style={
            width=.45\linewidth,
						height=.45\linewidth,
            group/group size=2 by 1,
            group/every plot/.style={
						scale only axis,
						axis line style={draw=none},
						ticks=none,
						axis x line*=bottom,
						axis y line*=left,
							},
        },
    }
    \begin{groupplot}[% title={Boundary points}
        my groupplot style,
        group/group name=second group]
        \nextgroupplot[%
				scale only axis,
				xmin=-0.3696,
				xmax=0.6305,
				ymin=-0.4502,
				ymax=0.5490,
            legend style = { column sep = 10pt, legend columns = 1, legend to name = group2legend, anchor=north, text=black, legend cell align=left,}
						]
						
% Data points on boundary of large ball						
\addplot[only marks, mark=x, mark options={}, mark size=3.000pt, draw=black, fill=white] table[row sep=crcr]{%
x	y\\
0.467337953673364	0.414908200281736\\
0.619508997326224	0.150782235867555\\
0.591816052803836	0.238491898753195\\
-0.291981809173311	-0.221754280039694\\
0.597286588583743	-0.129963796828352\\
-0.365577063167464	0.113768900852504\\
0.432926018143351	-0.347082508032636\\
-0.238686156561263	0.388612835392198\\
0.609878621811521	-0.0933832343150272\\
0.602007823135768	0.212236453825836\\
0.458866908918652	0.422505549153013\\
-0.352528807040903	-0.0833728584412944\\
-0.36963747849501	0.034726333565633\\
-0.304375907315356	-0.20106964877594\\
-0.339721997613188	0.220707648031545\\
-0.368301129816195	0.00890338120730725\\
-0.24504702457653	0.381499109887865\\
0.301821151552397	0.516650874867871\\
0.186837605908499	0.545093573740662\\
-0.177827315926137	-0.34756883398121\\
0.362327068133524	-0.392047974022158\\
-0.363404189528869	-0.032414588770805\\
-0.227714893921107	-0.303054276156715\\
-0.197375793225138	-0.331562096642688\\
-0.197143681441449	0.429126883345992\\
-0.339422706862228	0.221536369189156\\
0.605717794153377	0.201421308875321\\
0.394157004465981	-0.373779529768405\\
-0.358447741541324	-0.05884496427719\\
0.264034602766913	0.529195388568343\\
0.450938452235305	-0.33275898937766\\
-0.329054886720234	-0.151250112345509\\
-0.303379696012921	0.299584651973109\\
-0.0805119384325408	-0.406432716387679\\
0.362638415918646	0.489102479466015\\
0.0280195318337731	-0.441392243257014\\
0.275337057768815	0.525786630087349\\
-0.0335907642866047	-0.424975092750043\\
-0.365770596870386	-0.0159203032692184\\
0.608476828697031	0.19280263620338\\
-0.218077727669031	-0.312642233219583\\
0.0587773189074096	-0.44649933726917\\
0.190624244267203	-0.446654808441246\\
0.454784688847889	-0.329523481648416\\
-0.223143456309666	0.404901912659333\\
-0.183660660768118	0.440395720572214\\
0.167953896482529	0.547097444547553\\
0.628704892990979	0.0900122568495869\\
0.624358495765858	-0.0304016931885681\\
-0.364018445359136	-0.0284827458587859\\
0.1927268150771	0.544320029441066\\
-0.350291415878589	-0.0914568813346437\\
-0.248272324573991	-0.280687533492426\\
0.378334321543943	0.480356681972116\\
0.413471102903622	-0.361138539408348\\
0.627854435264952	-0.0042201991262854\\
0.60359278896813	-0.112811886504286\\
-0.369354800710302	0.026511609013067\\
0.598377113832189	0.222104838588432\\
0.152418288077577	0.54820484201619\\
0.0175994825772393	-0.439207478717633\\
-0.0891426096707114	-0.402396724702696\\
0.168029876370782	-0.449095673216835\\
0.58573859498796	0.252335287065899\\
-0.151440082918691	-0.366690294638782\\
0.626336076758875	-0.0169405015546408\\
0.562471416824561	-0.201701674273528\\
-0.165061015081172	-0.357154495566596\\
0.357377470258585	-0.394622907671882\\
0.129199955896092	0.548954149454549\\
0.0867664331288451	-0.44944778690493\\
0.466580833913965	-0.319182446072531\\
0.49571718779529	-0.290616782307156\\
0.63049783348051	0.0560707569915485\\
0.62364103763078	0.129363370996693\\
0.119770393256162	0.548948990622924\\
-0.106052380851744	-0.393882825643929\\
0.476514617175851	-0.309954365059215\\
0.0992064014076523	-0.450248733633539\\
-0.362394314970562	0.134844734945509\\
-0.297767194688674	-0.21238104619177\\
0.312612684130703	-0.414946933142243\\
0.431001156753862	0.445261285504129\\
0.605221286028514	-0.108035380913624\\
-0.0979025697679134	0.495857052642282\\
-0.295076068907529	0.313617139835609\\
0.607243306577212	0.196723066673229\\
-0.192640071294145	-0.335595969932702\\
-0.368890986649589	0.0788325919795945\\
0.544416768922641	-0.23010145449401\\
0.273459303344484	-0.4286879665806\\
0.309068867046407	0.513861548357022\\
-0.101189407321689	-0.396415483853756\\
0.151365767511727	-0.450240490958674\\
-0.0075000601240512	-0.432970622235343\\
0.322833708225869	-0.410758400458833\\
-0.319898816264254	-0.171402395807736\\
0.0273601947544579	-0.441260910683985\\
0.318140621003784	-0.412713628392168\\
0.148805094184333	0.548392674316583\\
};
\addlegendentry{$\*X_i \in \mathcal{B}_{1}(\mathbf{Z}_1)$}

% Data points on boundary of small ball	
\addplot[only marks, mark=*, mark options={}, mark size=3.000pt, draw=black, fill=white] table[row sep=crcr]{%
x	y\\
-0.255518038757801	-0.0632710353757984\\
-0.330772641715062	0.0711481845044497\\
-0.248705145576445	-0.0637168700078775\\
-0.315620730310809	-0.0313077646051348\\
-0.326988058626467	0.0790197046972062\\
-0.211463673171935	-0.056734010800344\\
-0.33446948082342	0.0609701109243444\\
-0.153518680415623	0.0274342631646976\\
-0.192457881740595	0.110497005067988\\
-0.284509992809826	0.119648368280331\\
-0.238169790642822	0.127902359897609\\
-0.153427000367932	0.0299922267305275\\
-0.157356708181921	0.00456084158250743\\
-0.276184304398014	0.123083131987701\\
-0.323830344059724	0.0844659771343191\\
-0.293495072937792	-0.0503248425793899\\
-0.186161798598902	0.10543124364519\\
-0.325001803698875	-0.0181542938837821\\
-0.297344090989218	-0.0478206395613626\\
-0.154134481081474	0.0442966720907337\\
-0.252892859431918	0.12801072447028\\
-0.194587419547852	0.112017763737044\\
-0.243320542463019	-0.0637011988523571\\
-0.233699690793824	0.127386400011659\\
-0.32026978932595	-0.0253752011807837\\
-0.158088141879792	0.062359295828256\\
-0.298992678350978	-0.0466617083018541\\
-0.33810790257838	0.0431975665143964\\
-0.259815679098825	0.127217304262546\\
-0.16728530468081	0.0827370822124887\\
-0.321368877147807	0.08821301170109\\
-0.249071153233691	0.128216139266679\\
-0.239984778402573	0.128047168949745\\
-0.329663532624392	0.0736489005301322\\
-0.198254845300448	0.114432899589963\\
-0.265576699266925	-0.0616431325650586\\
-0.337897605152763	0.0449490365989574\\
-0.321166246367561	-0.0241115930114018\\
-0.262261355223099	0.126805164823729\\
-0.336771630241771	0.0517891261363094\\
-0.319693587930105	0.090561892144715\\
-0.155942452533985	0.00997234298657129\\
-0.172587365467215	0.0906788725690103\\
-0.173397397985604	-0.0272191509341878\\
-0.175707258722429	-0.0301231169141603\\
-0.335083578499246	0.0588531094301411\\
-0.216454397783949	-0.0586533432198788\\
-0.248069709259295	0.128242853999238\\
-0.183822102246945	0.10330540729421\\
-0.324932484094126	-0.0182710111107082\\
};
\addlegendentry{$\*X_i \in \mathcal{B}_{0.2}(\mathbf{Z}_2)$}

% Ground truth center
\addplot[only marks, mark=square*, mark options={}, mark size=5.000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.12653507286964	0.0477360973883161\\
};
\addlegendentry{True center}

% Center of mass
\addplot[only marks, mark=*, mark options={}, mark size=5.000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.00672043257625931	0.0417360973883161\\%-0.00204083447758762\\
};
\addlegendentry{Karcher mean}

% GMEB center
\addplot[only marks, mark=diamond*, mark options={}, mark size=5pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.126468881847026	0.0476909295882028\\
};
\addlegendentry{Estimated center}


%%%%%%%%
        \nextgroupplot[%title = {Interior points},
				scale only axis,
				xmin=-0.3732,
				xmax=0.6264,
				ymin=-0.4904,
				ymax=0.5091,
]

% Data points on boundary & interior of large ball	
\addplot[only marks, mark=x, mark options={}, mark size=3.000pt, draw=black, fill=white] table[row sep=crcr]{%
x	y\\
-0.0173875213628982	0.489680754113419\\
0.496977684866239	-0.322909203420465\\
0.401316977214094	0.42417737018157\\
-0.365525819946444	-0.0850803809716815\\
0.198625213345548	0.502958994952563\\
0.549667197731274	0.273137606815842\\
-0.366952268968889	0.0967163458580565\\
0.59098055631525	-0.172782410499953\\
0.352302091734672	0.452851697491367\\
0.268443328009638	-0.468264812845076\\
0.620938241757825	0.08274077559745\\
0.594019480807854	0.184851068583622\\
0.58649826989413	-0.183585080058706\\
-0.254515389678678	0.336878167885425\\
0.106312021246218	-0.490356939529842\\
0.58501764764651	-0.187002696299344\\
0.0297589975820613	0.500804566579436\\
0.626382864051363	0.00742126988324755\\
0.62028352490848	-0.0669496451765531\\
0.0361799714296271	-0.483367275382502\\
0.406191543040421	0.420909889908595\\
-0.155715713338293	-0.406176265055442\\
-0.207223442571828	0.385111414096168\\
0.0353893667244872	-0.483230479375531\\
0.571833656959414	-0.214760336586526\\
-0.369363333493833	-0.0619036233335921\\
-0.367597125027601	0.0929081875101011\\
-0.275251147769861	0.310880206128335\\
0.616186160870036	-0.089290940643132\\
0.198499166061833	-0.484438724054715\\
-0.248046166123157	0.344300434691201\\
0.298063269733093	-0.458156919136014\\
0.260122035373721	-0.470743974305304\\
0.443848992265536	0.392739474207102\\
-0.0874606901238942	0.463552735990218\\
-0.0791683734721811	0.467294459178\\
-0.319356812540108	0.23980886075035\\
-0.323117936539714	0.232275366857218\\
-0.314484040444408	0.249123784102316\\
0.185528259885869	0.504842470253022\\
-0.266957015153349	-0.302515517201586\\
-0.00224830854460331	-0.475163020538568\\
0.366047277393634	-0.426729853899637\\
0.371266112981212	0.442616539806018\\
-0.364393624328215	-0.0908747848665333\\
-0.323194309730487	-0.212752827781854\\
0.368268954415175	-0.425490583304309\\
-0.0537359032044509	0.477647854175131\\
0.54113104880937	-0.266633621757778\\
0.528540604738424	-0.284417572417113\\
0.518416624056749	0.317017138605722\\
0.367330452662892	0.44482592886166\\
0.587943605524824	0.199972074676804\\
-0.12171740484368	0.446046569319103\\
0.569053669553546	0.239772700377503\\
-0.369186547108198	-0.0631380586802415\\
0.39194920296847	-0.41135218623679\\
-0.229505066348306	-0.344936949862345\\
0.374962263170596	0.440499793179324\\
-0.347256258755064	0.173826360247423\\
0.11953470790173	0.50908410512355\\
-0.0133182179709195	0.4908354751247\\
-0.327573387407751	0.22291609469708\\
0.609414761440734	-0.117669534316024\\
0.175643092537607	0.50603362455674\\
-0.329884869052112	0.217854936577936\\
0.086114227298368	-0.489373341598503\\
0.621706087991872	0.0774516629045769\\
-0.35000540129143	0.165534776914729\\
0.234445187335895	-0.477433464751324\\
-0.00336358373460549	-0.474876610767538\\
-0.345740195414253	0.178203967537269\\
0.0223485711256009	0.499376877365996\\
-0.252981106404522	-0.319507910169389\\
0.529811758849994	0.302148095568172\\
0.0904918499618	0.508195179468283\\
-0.191870136677539	-0.379205443302206\\
0.482329785348644	0.35763913970205\\
0.232766372238024	-0.477821213005403\\
-0.292111438915746	0.286755947489287\\
0.102386274037525	-0.490230126215014\\
0.407220052457044	0.420210060767802\\
-0.0595746474562681	0.475416760492591\\
-0.323088045767761	0.232336508298908\\
-0.0953988625656014	0.459795062071277\\
0.217065047634128	-0.481158348539776\\
-0.355069633995151	-0.129354998577947\\
0.0138802505124959	-0.478996917692506\\
-0.373197379890185	0.0451162290353763\\
-0.37314221551709	-0.0263748810330823\\
0.206821325844963	-0.483056696360269\\
0.230039747866174	0.497002007028841\\
0.133622478553979	-0.490383525259737\\
0.410588303045169	-0.398951376283587\\
0.295450351257067	-0.45913106933158\\
-0.26802133058393	0.320357167843908\\
0.45925982591881	0.379540842343629\\
-0.0971789135786836	-0.440147550387144\\
-0.170027120224453	0.415054997055896\\
0.618990466486923	0.0946580455167615\\
0.516103777339242	0.00880608134348458\\
-0.162982444654247	0.0449558287834\\
0.141293041710943	0.0458795164543865\\
0.0252965143726066	-0.322129333630991\\
0.38394954987164	-0.367991793737511\\
0.188284967073877	0.138003673350098\\
0.191656683755042	-0.0290156804955165\\
0.115886291575961	0.0079497791947486\\
0.220823231743022	-0.0567214683980003\\
0.244048402202964	-0.00818367097937876\\
0.187614994527084	-0.272738534194369\\
-0.248330278402834	0.112190053949636\\
0.134982647544081	-0.301168670396693\\
-0.192952325246713	0.308672572680554\\
0.107257484431663	-0.0500027215532002\\
-0.161673666956326	-0.30838764652933\\
-0.0540114670415132	-0.152214219087026\\
0.203025837686954	-0.163286144524332\\
0.435638586200177	-0.0398516563621667\\
0.178941574219232	0.33995933175577\\
-0.284334189221271	0.233367993657082\\
0.119071166174435	-0.21267473631198\\
0.123863523846382	0.0123439542158754\\
0.352439751072773	-0.071473893802769\\
0.0026537240783462	-0.00712118558088968\\
0.145381801621692	0.35058910485\\
0.135175980829733	0.0111799495084124\\
0.459097007053162	0.00163089090935766\\
0.489550865083261	0.0582753642677015\\
0.160803347596081	0.220460009904974\\
0.18733034211556	0.248625316905599\\
0.446400096542965	-0.109643016752737\\
0.164274932987648	0.0631300163641268\\
0.0064355858030539	0.217413579327479\\
0.21109671289724	-0.113838615790698\\
0.304104555780339	-0.0492608620217633\\
0.212138671186709	0.132852039390795\\
0.410399859807922	-0.154536938181994\\
-0.269236590583285	0.239601027123772\\
0.133197028159045	0.0148335339560715\\
0.320055225530441	0.0534297768700644\\
0.247430511618907	0.0901930785521184\\
0.195051783774568	0.183735540659486\\
0.451485105136418	0.364165379045077\\
0.100928540556651	0.133126341266219\\
0.0241783992576435	0.0669620661777388\\
-0.14207955334336	0.0932799401200558\\
0.298172142075504	-0.189110160538431\\
0.19224623579329	0.206750688490526\\
0.231300239834982	0.0764656847680021\\
0.148930249648852	-0.108594810024128\\
-0.161946298749257	0.357138266650498\\
0.0449043076144225	-0.141513626206095\\
-0.178197379734644	0.142417906068943\\
0.228124445323457	-0.11393033882705\\
0.324593829089912	-0.27763253867202\\
-0.226022076252867	0.123125411752724\\
0.534924081522449	0.134667011988681\\
0.0294375330410294	0.447905022935993\\
0.150689973323398	0.0912717332370137\\
0.545700171898801	-0.0893017695329592\\
0.175910631988508	0.0687903071716151\\
0.121223236141428	-0.0252861894489944\\
0.000398684747084042	0.345421237486476\\
0.596180519115288	-0.0415353638586294\\
0.257481744172735	0.0743895602704165\\
0.115149102540981	0.0120503522210498\\
-0.186205059795963	-0.16114120376609\\
0.205619034051212	-0.318703334967088\\
0.00358392765489974	-0.185048029507609\\
-0.100033018604669	0.0335296141793286\\
0.140005796159377	-0.000768797383580042\\
0.0561014485989256	-0.112491309453316\\
0.405775783165806	-0.115693511695291\\
0.0993191488557541	-0.0432763338293336\\
0.286194060583304	0.00530190053082568\\
0.0666861677045224	0.0202550389882147\\
0.359775077593094	0.257049541447991\\
0.126199147383696	0.00645732995005021\\
-0.27905517726951	0.152405491217124\\
0.450529416896928	-0.0625065862087698\\
-0.00586121077144402	0.210739933855568\\
-0.174183260732464	-0.380847161983741\\
0.0549909865509385	0.0180091988602333\\
0.436148798853567	-0.125474775652485\\
0.0726055002531654	-0.057184999512837\\
-0.12101468876434	-0.0972723485222618\\
-0.100762425022681	-0.206714604914922\\
0.2255553984938	-0.219811705549615\\
0.449585378693107	0.154754271016099\\
0.506651591036277	-0.145348542176454\\
0.0103962493273298	-0.279513588376112\\
-0.0993991137854368	0.297462657112901\\
0.234569842097168	-0.0473348122759114\\
0.162830077708364	0.382434446258403\\
0.156901798320971	-0.0717728946428878\\
0.00234631071224357	0.27469520115824\\
0.184199809859603	-0.00781547361086205\\
0.0773655494345611	-0.232769402366193\\
-0.226178735263104	-0.0635321362295478\\
};
%\addlegendentry{$\mathcal{B}_{r_1}(\mathbf{Z}_1)$}

% Data points on boundary & interior of small ball	
\addplot[only marks, mark=*, mark options={}, mark size=3.000pt, draw=black, fill=white] table[row sep=crcr]{%
x	y\\
-0.156226355638491	-0.0238845945284076\\
-0.165976056438056	0.00157225751584404\\
-0.165153971428483	-0.0918258981587607\\
-0.2414717215693	0.050306563886506\\
-0.154359293390652	-0.0347265707305633\\
-0.338776970476086	-0.0576918176754352\\
-0.157225412233928	-0.0719656206166041\\
-0.336116019198138	-0.0182879072521826\\
-0.30644289019451	-0.118217057862786\\
-0.21732394734862	0.0453203791116721\\
-0.337643885141636	-0.0643808174645787\\
-0.196644108004494	-0.126261188907117\\
-0.175327521236334	-0.107098018878573\\
-0.228137607571757	-0.139191572362168\\
-0.278144750789882	0.045172389556605\\
-0.318151754281168	-0.106013230453796\\
-0.249336566762396	-0.140951131161124\\
-0.225424492704912	0.0477617059434552\\
-0.321077207634957	-0.102173471539554\\
-0.309995599896084	0.0254821423815058\\
-0.330520982523109	-0.0860422450875062\\
-0.171085406542301	0.00980771828948727\\
-0.163872071192897	-0.0893428881100403\\
-0.329780843934085	-0.00154594129540833\\
-0.153787074934825	-0.0497615367109888\\
-0.324091293434132	0.00850876353213607\\
-0.180556405016584	0.021448488556996\\
-0.160446631744891	-0.0102092811476486\\
-0.185716475668437	-0.117927081884029\\
-0.156711087037027	-0.0218774179412223\\
-0.32994785770356	-0.0872577807856703\\
-0.317900253102376	-0.106325375920893\\
-0.273810242848316	-0.136674738485204\\
-0.320108685193876	-0.103489355573048\\
-0.334666730068431	-0.0755503614105516\\
-0.307973271920305	0.0273456071045129\\
-0.203374096748534	0.0390654088887118\\
-0.308830731232159	0.0265690428706646\\
-0.328575518469387	0.000836131293163847\\
-0.190615332387964	-0.121982767830181\\
-0.251714089163731	0.0504191622686292\\
-0.338737460647223	-0.0310195907956452\\
-0.32835247028754	0.0012595351624033\\
-0.33884021644503	-0.0317881996522749\\
-0.279216338531262	-0.134753212014463\\
-0.32149878973235	-0.101585795843316\\
-0.171531755583433	0.0104473906336832\\
-0.26414746054626	0.0489790527081111\\
-0.163983777164234	-0.0895664914271211\\
-0.296425008376617	-0.125834142738022\\
-0.192292373447703	-0.00872950184352726\\
-0.215243470128402	-0.0469799536129521\\
-0.24252697248091	-0.0406893588398504\\
-0.262808879287633	0.0112877480817832\\
-0.210862459455631	-0.0241955422174645\\
-0.179867062294227	-0.109013130017188\\
-0.301917274809922	-0.094519236410761\\
-0.245145965334321	-0.0380246008294857\\
-0.248148411196799	-0.0691578725154097\\
-0.304861259083862	0.01956068327196\\
-0.243756651998349	-0.0237025757185884\\
-0.303191488082861	-0.0365204526916717\\
-0.280528657627666	-0.0423511483233166\\
-0.274384111827376	-0.00855943434139252\\
-0.252520540948788	-0.0638372500004193\\
-0.22544760990224	-0.0532669837930538\\
-0.312278410412496	-0.11243377101693\\
-0.197719226293005	-0.0128524029613317\\
-0.329315084471423	-0.0131182837307349\\
-0.167204176507124	-0.0819053872835738\\
-0.331638531327558	-0.0255952588821997\\
-0.263020133228794	-0.0554863376880726\\
-0.193680695183169	-0.105347014064272\\
-0.246534400650562	-0.0454618498464531\\
-0.191659211888749	-0.0378868912797223\\
-0.239376480850619	-0.0464529325712499\\
-0.222272008664193	0.0425843901568916\\
-0.248919564623268	-0.036647379537547\\
-0.282920189323345	-0.0622634799544896\\
-0.28975008173415	0.0219314066100581\\
-0.215171973749675	-0.0456498640147599\\
-0.320012331232877	-0.0462001104839378\\
-0.280197521960297	-0.0398516730222824\\
-0.204403969038982	0.0170767342897708\\
-0.255901951234932	-0.110902518037365\\
-0.222071157990052	-0.0157714361082978\\
-0.278360371793947	-0.0341212114122024\\
-0.224942920513179	0.0115092995107054\\
-0.211357413245105	-0.00772648777392975\\
-0.248538444604675	-0.0424789226632096\\
-0.254203113132795	0.017100725209374\\
-0.285484922297772	-0.0816444953847803\\
-0.25351921697138	-0.0570127823095981\\
-0.332841852728788	-0.0606933250690923\\
-0.221328595191512	-0.0440776966648389\\
-0.324589955458396	-0.00342811531420357\\
-0.2494474134977	-0.0545075902820968\\
-0.205483746195409	-0.0518483816334962\\
-0.1754284118989	-0.0881011838009149\\
-0.258906539102793	-0.0442553625013624\\
};
%\addlegendentry{$\mathcal{B}_{r_2}(\mathbf{Z}_2)$}

% Center of mass
\addplot[only marks, mark=*, mark options={}, mark size=5.0000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.00354794872744815	-0.000609130993798054\\
};
%\addlegendentry{Karcher mean}

% Groundtruth center
\addplot[only marks, mark=square*, mark options={}, mark size=5pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.122882245938854	0.00893661457289362\\
};
%\addlegendentry{True center}

% GMEB center
\addplot[only marks, mark=diamond*, mark options={}, mark size=5pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.122930671874893	0.00882893460624126\\
};
%\addlegendentry{  Proposed method}             
    \end{groupplot}
		% Legend
    \node at ($(0.5\linewidth,.4\linewidth)$) {\ref{group2legend}}; 
\end{tikzpicture}

==> gmeb_fig04.tex <==
%% Figure 4
\definecolor{mycolor1}{rgb}{0.26667,0.46667,0.66667}%
\definecolor{mycolor2}{rgb}{0.06667,0.46667,0.20000}%
\definecolor{mycolor3}{rgb}{0.86667,0.80000,0.46667}%

\begin{tikzpicture}
    \pgfplotsset{
        compat=1.3,
        my groupplot style/.style={
            width=.45\linewidth,
						height=.45\linewidth,
            group/group size=2 by 1,
            group/every plot/.style={
						scale only axis,
						axis line style={draw=none},
						ticks=none,
						axis x line*=bottom,
						axis y line*=left,
							},
        },
    }
    \begin{groupplot}[%
        my groupplot style,
        group/group name=first group]
        \nextgroupplot[ %title = {Boundary points},
				scale only axis,
				xmin=-0.1976,
				xmax=0.8027,
				ymin=-0.4663,
				ymax=0.5201,
            legend style = { column sep = 10pt, legend columns = 1, legend to name = grouplegend, anchor=north, text=black, legend cell align=left,}
						]
						
% Data points on boundary of large ball		
\addplot[only marks, mark=x, mark options={}, mark size=3.000pt, draw=black, fill=white] table[row sep=crcr]{%
x	y\\
0.802708157215732	0.0201861896009705\\
-0.0284892622641786	0.408510583373086\\
-0.1862697068331	0.14239354432457\\
-0.0562375701582074	0.381953099414017\\
0.592628071216378	-0.378433874814915\\
0.0844998332155743	0.485192892786274\\
-0.0572146695857198	-0.305761825663924\\
0.802719916099346	0.0204874831080742\\
0.172985778642746	0.520128286899321\\
-0.189032524046117	-0.0524240301371395\\
0.80270368064578	0.0624052183893107\\
-0.106451770392688	0.321604290497311\\
0.779845025037343	0.19676667236745\\
0.337200010937037	-0.46629648484178\\
0.694406486495544	0.360013589344549\\
0.630308789507051	-0.348606522725157\\
0.478857639843601	0.513774395458989\\
-0.196764142895465	0.00917242050869951\\
0.763032592052533	-0.161954141314358\\
0.391176692875268	-0.460812304536961\\
-0.0854398531018916	-0.273733477451495\\
-0.19652196129198	0.00542272413360466\\
-0.122567964421033	0.297452366874837\\
-0.183833171042914	-0.0763396354567323\\
-0.196921072707482	0.0118852239821727\\
-0.076251611299867	-0.284751425245486\\
-0.0885168366598461	-0.269901152526116\\
-0.1919826433931	-0.0353524202632411\\
-0.197634370292281	0.0420474218413521\\
-0.112896026543985	-0.236584732764716\\
-0.195359973688835	-0.00855713536578316\\
-0.196184753076894	0.000822613950665795\\
-0.19612774497226	0.0765699033384014\\
-0.191458220368739	-0.0386709154141327\\
-0.0663580888490044	-0.29595704596294\\
-0.127417458881318	-0.213677485794202\\
-0.0772466308585538	-0.283587783593417\\
-0.184423737716208	-0.0738900946759496\\
-0.100606353570234	-0.254079878444043\\
-0.197428546765864	0.0237899687136218\\
-0.0916752895833935	0.341392961215701\\
-0.188015216076691	-0.057592044509127\\
-0.0776115047691469	-0.283159330256637\\
-0.153287552247646	0.240545170390516\\
-0.131919074444466	0.281909334144731\\
-0.0878711980208372	-0.270711484603327\\
-0.135987082532177	-0.198759833589993\\
-0.194021798636074	0.097310239451194\\
-0.159091935378648	-0.151157878687142\\
-0.0764466726852481	0.359881695303298\\
-0.173136665964402	0.190095724171182\\
-0.0922253761054774	-0.265181055470621\\
-0.15658188709082	-0.157006066179828\\
-0.151138090641079	-0.169034257628733\\
-0.14535478928698	-0.180963961707607\\
-0.191292986908605	0.116296732890929\\
-0.119308148007463	0.302586574498285\\
-0.19761897533037	0.0330025700721491\\
-0.193388965624419	0.102227652747276\\
-0.185918622636538	0.143968584345959\\
-0.135680605728384	0.27527702822881\\
-0.107372919635025	0.320301769362286\\
-0.161593924565168	-0.145113778290215\\
-0.0619790741612566	0.375940157170017\\
-0.157285999766027	-0.155386178545102\\
-0.0610846082781804	-0.301673501929507\\
-0.135730255512212	-0.199224438541112\\
-0.12528342886177	0.293068119087995\\
-0.164373318358439	-0.138121480871773\\
-0.100813198159012	-0.253797870001014\\
};
\addlegendentry{$\*X_i \in \mathcal{B}_{1}(\mathbf{Z}_1)$}

% Groundtruth center
\addplot[only marks, mark=square*, mark options={}, mark size=5.000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.300437924521203	0.0370144190876471\\
};
\addlegendentry{True center}

% Center of mass
\addplot[only marks, mark=*, mark options={}, mark size=5.000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.0153136332271424	-0.00215274180041296\\
};
\addlegendentry{Karcher mean}

% GMEB center
\addplot[only marks, mark=diamond*, mark options={}, mark size=5.0pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.300528865595728	0.0370106485293915\\
};
\addlegendentry{Estimated center}


%%%%%%%%
        \nextgroupplot[%title = {Interior points},
				scale only axis,
				xmin=-0.3490,
				xmax=0.6448,
				ymin=-0.4932,
				ymax=0.5106,
]

% Data points on boundary & interior of large ball		
\addplot[only marks, mark=x, mark options={}, mark size=3.000pt, draw=black, fill=white] table[row sep=crcr]{%
x	y\\
0.433896621113669	0.423342870516471\\
0.624386073493475	0.164257720453416\\
-0.219923350644045	-0.326651265325162\\
-0.261308067492637	-0.274641224490426\\
-0.349039818922692	0.00365406597390991\\
-0.346100507468979	0.0591947761430987\\
0.184684213596054	-0.493166906800124\\
-0.330689069083186	-0.127498775760059\\
0.531277676580812	-0.323419422746006\\
-0.0568886526240401	-0.446155762048003\\
0.639162053471422	-0.102065623181386\\
-0.248025326062301	0.306354048660673\\
-0.0977102167516665	-0.424966129910327\\
-0.0909691677001638	-0.428789687939562\\
-0.186402006373903	-0.360181198865556\\
-0.250579254851211	-0.28954136407382\\
-0.13304099361988	0.418152110348356\\
0.644801620351426	0.0760220867010617\\
0.141540948492418	0.510585204775456\\
0.215816140004363	-0.49057981505465\\
-0.252764343682453	0.299923001575109\\
-0.147995740967742	-0.391864820971603\\
-0.320623480343451	-0.159096102233957\\
-0.115465943213106	-0.414233864831696\\
-0.193356627431108	-0.353727510803213\\
-0.346431072365576	0.0560904519308153\\
-0.145078568752971	0.409388634807712\\
-0.310515052235988	0.197028908716507\\
-0.26216388437191	-0.273401358218613\\
-0.32887437083095	0.145204348346294\\
-0.185748130716222	0.375458647844106\\
-0.25246273067574	-0.287007813235183\\
-0.33019667937234	0.140622392131657\\
-0.348276931518517	0.032880611583039\\
-0.343610254912123	0.0784189800213525\\
-0.113897663906058	-0.415221625209014\\
-0.264262301492802	0.283388181918482\\
-0.34020954950229	0.0983765293090032\\
-0.290012501489247	0.240313527273775\\
-0.347987931532371	-0.0267550911278859\\
-0.201892386576216	0.359847643101643\\
-0.160633811510024	-0.382125608060598\\
-0.268481766296172	-0.263991258536638\\
-0.315544777371953	-0.172713129535969\\
-0.17086778838754	-0.37376208407295\\
-0.236376374800486	-0.307638891063978\\
-0.157717297857296	-0.384429382865017\\
-0.348967158516052	0.0140678741111396\\
-0.227371833061461	0.332155004925623\\
-0.315840061986463	0.183730330013402\\
-0.140107496503528	-0.397633177676462\\
-0.245702398180516	0.309431324531596\\
-0.16458135320365	-0.378951859188318\\
-0.141011751022416	0.412409256789118\\
-0.307919649537421	0.203139926112719\\
-0.342414576244387	-0.0749680821360939\\
-0.276386014501055	0.264298932717422\\
-0.315600141063562	-0.17257107264038\\
-0.140938493295654	0.412463100337283\\
-0.14796052108691	0.40721005835734\\
-0.178982363748177	0.381610496547197\\
-0.343623260451284	0.078331922400368\\
-0.332399464670917	0.132596955492797\\
-0.214501353225399	-0.332515244050073\\
-0.307212493400582	0.204767199832157\\
-0.286462644145694	-0.234330510506293\\
-0.344183945072331	0.0744726212147981\\
-0.173313049485508	0.386599820634146\\
-0.0930955886299724	-0.427598042829666\\
-0.16432867036313	0.394212003082114\\
-0.159391051543481	0.0493792856118426\\
0.184937067814586	-0.233427732261655\\
0.363682664665976	0.388268115338247\\
0.310380061199544	0.347445414623512\\
0.217109157011855	-0.0744180163987913\\
0.218347661712205	0.00292813785079416\\
0.195767448399156	-0.0918923924495525\\
-0.213832875830399	0.337081814336614\\
0.294398388221534	0.337255244323568\\
0.433718302460219	-0.0979527112674666\\
0.449638175933517	-0.115278597410363\\
0.151951133172622	-0.159723881046305\\
0.221733943560021	0.0479296999545145\\
-0.255049447872949	-0.112306025945503\\
-0.304067706870151	0.0425047536162005\\
0.277539886252618	0.13834014912027\\
0.443025274425904	0.15386027433324\\
-0.266685875642404	0.00187071846848085\\
0.320938344817608	0.152173904137905\\
0.0577580767930018	-0.115868449679947\\
0.327958219217878	-0.32834388143885\\
0.188982777611864	-0.0450820627774852\\
0.213546268578817	-0.489435222940337\\
0.465986760852698	0.12936372651313\\
0.160950654896273	-0.199453986684067\\
0.253516130194647	0.0368694651065048\\
0.238684320331639	-0.0647935410140125\\
0.4248408240448	0.234343643459711\\
0.377375817201738	0.18623044874943\\
-0.0308539556566936	-0.0261814521478503\\
-0.309161952207124	0.154542371616287\\
-0.22723789779401	0.0371249172897969\\
0.20986810731474	-0.204945684406718\\
0.100492284675506	-0.0208831621988399\\
0.264937220393776	-0.408335942162573\\
0.387102051300197	-0.325070300196354\\
0.321598309776951	-0.0770133881267687\\
0.0776315508297934	-0.0384706367531942\\
0.165006210717882	0.0427458958188969\\
0.117991341003873	0.0132041113061969\\
0.272512997559088	-0.188032394255556\\
0.156467773253141	-0.0116620624111675\\
0.458568883707424	-0.277598394998605\\
0.136202014985531	0.0566934715871509\\
0.0104560819059634	0.278178792581275\\
-0.10726291155561	0.409495774195206\\
0.0365152314716196	0.361516433407204\\
0.149048491193822	0.00657704882418548\\
0.152553497148906	-0.0028477493729445\\
-0.0388429898090118	-0.447910365955848\\
0.228797126134594	0.243270907088865\\
0.127953949956298	-0.383068604527283\\
0.331141543221329	0.30445011402813\\
0.15145140170724	0.00701523724960496\\
0.155454013072438	0.183623992744908\\
0.283373209682419	-0.231491522308045\\
0.130415368049478	0.0147740043404907\\
0.116883408177602	0.0534881695344368\\
-0.109116501535703	0.195199775266596\\
-0.215887538144265	-0.239027723099337\\
0.333252706218569	0.171379539925886\\
0.520301637725305	0.13836251219486\\
0.0406119042141053	-0.279960881136657\\
0.20034586338903	0.262911535733812\\
0.272446368150648	0.132359312871146\\
0.170325373667506	0.150196765322176\\
0.17631215428262	-0.000973569331038014\\
0.284272897716085	0.25242345882387\\
0.0224068429810478	0.469685783225073\\
0.0419688547331126	0.193611071467479\\
};
%\addlegendentry{data1}

% Center of mass
\addplot[only marks, mark=*, mark options={}, mark size=5.000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.00330523147510093	7.18943601886987e-06\\
};
%\addlegendentry{data3}

% Groundtruth center
\addplot[only marks, mark=square*, mark options={}, mark size=5.000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.151381370830402	0.0075078856250494\\
};
%\addlegendentry{data4}

% GMEB center
\addplot[only marks, mark=diamond*, mark options={}, mark size=5.0pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.151343863417924	0.00745160441206833\\
};                
    \end{groupplot}
		% Legend
    \node at ($(0.5\linewidth,.4\linewidth)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> gmeb_fig05a.tex <==
%% Figure 5a
\definecolor{mycolor1}{rgb}{0.55294,0.82745,0.78039}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.62in,0.52in)},
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis background/.style={fill=white},
reverse legend,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% Primal method curve
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.112823144882359\\
2	0.106631995354863\\
3	0.0799028470078527\\
4	0.0544843005807783\\
6	0.0311759766519491\\
7	0.0235731323081631\\
8	0.0192979381831202\\
9	0.0163723701691515\\
10	0.0130681735160262\\
11	0.0113441775536636\\
12	0.00926091685768543\\
13	0.00772683257191085\\
14	0.00687047379208141\\
15	0.00574956238804427\\
17	0.00482650190037561\\
18	0.00419984484959196\\
19	0.00378180222969907\\
20	0.0033633352365385\\
21	0.00320288662599561\\
22	0.00286197213510635\\
23	0.0026917149338707\\
24	0.00246858151449381\\
25	0.00229494476693536\\
27	0.00182749727276326\\
28	0.00182139191245928\\
33	0.00140855553875904\\
34	0.00126682603341524\\
35	0.00121765409088011\\
36	0.00111436147733682\\
38	0.000978589276261257\\
39	0.000958695040415488\\
40	0.000924061054709681\\
41	0.000829156591101149\\
42	0.000782632451650466\\
43	0.000749401649691592\\
44	0.000703067450668052\\
46	0.000689024571568512\\
47	0.000640112763318418\\
48	0.000621156412004672\\
49	0.000621156412004672\\
50	0.000591125333127889\\
51	0.000556067527184727\\
52	0.000546570951835975\\
53	0.000516677142255772\\
55	0.000479963286730505\\
56	0.00044767983682713\\
57	0.000434326770917699\\
58	0.000404825558402833\\
59	0.000387952141993607\\
60	0.000381212795992563\\
61	0.000381212795992563\\
62	0.000358884808152592\\
63	0.000342609741579516\\
64	0.000341049782436548\\
65	0.000319450381800045\\
66	0.000311272764457856\\
67	0.000307039019826102\\
68	0.000289955054542106\\
69	0.000287748517267649\\
70	0.00027838674484681\\
71	0.000265931418162557\\
77	0.000214809855378695\\
78	0.000214809855378695\\
79	0.000203382377453877\\
80	0.000199140923298643\\
81	0.000192551490452606\\
82	0.000190451600944334\\
83	0.000186255335907991\\
85	0.000175450028108812\\
86	0.000171837511157456\\
87	0.000165742726896177\\
90	0.000160848964820159\\
91	0.000154649513333329\\
93	0.000151983548898339\\
95	0.000148120557365014\\
96	0.000143252235283335\\
97	0.000142980719830987\\
98	0.000135550921901427\\
102	0.000131890017481376\\
103	0.000127107391863167\\
107	0.00012148846880522\\
108	0.000114383636302231\\
109	0.000112361813137784\\
110	0.000107928609732523\\
111	0.000104857123826686\\
112	0.000104857123826686\\
113	0.000101081322350314\\
116	9.40773596904715e-05\\
117	9.14656785779844e-05\\
122	8.69613769931549e-05\\
123	8.69613769931549e-05\\
124	8.79708085763632e-05\\
127	8.3506663843382e-05\\
129	7.98007874900374e-05\\
131	7.75610879857349e-05\\
133	7.51027451535439e-05\\
134	7.34458100311031e-05\\
135	6.98288781675329e-05\\
136	6.83558282303919e-05\\
137	6.76520475488822e-05\\
139	6.76520475488822e-05\\
140	6.48499693758372e-05\\
142	6.27064915374998e-05\\
144	6.18749106413557e-05\\
146	5.9332283390391e-05\\
147	5.9332283390391e-05\\
148	5.81954597957961e-05\\
149	5.65238917982201e-05\\
152	5.62788658624582e-05\\
153	5.53481155947107e-05\\
154	5.57748905145587e-05\\
155	5.48761393572856e-05\\
157	5.43345184236282e-05\\
158	5.326550738438e-05\\
161	5.2982083533103e-05\\
163	5.1123689625677e-05\\
164	4.89193485888606e-05\\
165	4.59862927488782e-05\\
166	4.41979762004763e-05\\
167	4.45049503197131e-05\\
170	4.3733308574102e-05\\
171	4.39761393256087e-05\\
172	4.27933072988379e-05\\
175	4.0919552458663e-05\\
177	3.87901778735601e-05\\
178	3.90409955239872e-05\\
180	3.8257469529457e-05\\
181	3.74338071347247e-05\\
183	3.71959337506225e-05\\
184	3.524677103206e-05\\
186	3.4550190893379e-05\\
188	3.47393750117506e-05\\
191	3.38579732712666e-05\\
192	3.31235799175823e-05\\
193	3.36117917367766e-05\\
194	3.25529119307176e-05\\
195	3.23095366705494e-05\\
196	3.16488490212928e-05\\
198	3.13238572149368e-05\\
199	3.06932483311593e-05\\
200	3.09249993351014e-05\\
};
\addlegendentry{\cite{renard2018grassmannian}}

% Primal method extreme values
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.143334632409207\\
2	0.136924227789797\\
3	0.131992972927264\\
4	0.115043205325172\\
5	0.0745320349474312\\
6	0.0717797256586397\\
7	0.0560473312894088\\
8	0.0367369764845913\\
9	0.0329460827469923\\
10	0.0329460827469923\\
11	0.0264342601137542\\
12	0.0199684543210816\\
13	0.0164131170410453\\
14	0.0144793183441831\\
15	0.0128620554238097\\
16	0.0113049082973355\\
17	0.00954777533394013\\
18	0.00954777533394013\\
19	0.00954777533394013\\
20	0.00954777533394013\\
21	0.00954777533394013\\
22	0.00696739101074328\\
23	0.00476817345803937\\
24	0.00476817345803937\\
25	0.00472704128729884\\
26	0.00472704128729884\\
27	0.00472704128729884\\
28	0.00353449961422436\\
29	0.00336631507355278\\
30	0.00336631507355278\\
31	0.00336631507355278\\
32	0.00336631507355278\\
33	0.00300218548232944\\
34	0.00285801089011528\\
35	0.00285801089011528\\
36	0.00274614737310674\\
37	0.00222741178479913\\
38	0.00222741178479913\\
39	0.00218687944676743\\
40	0.00218687944676743\\
41	0.00218687944676743\\
42	0.00218687944676743\\
43	0.00130798326302717\\
44	0.00126302188568372\\
45	0.00126302188568372\\
46	0.00126302188568372\\
47	0.00126302188568372\\
48	0.00126302188568372\\
49	0.00126302188568372\\
50	0.00126302188568372\\
51	0.00126302188568372\\
52	0.00126302188568372\\
53	0.00126302188568372\\
54	0.00126302188568372\\
55	0.00126302188568372\\
56	0.00126302188568372\\
57	0.000948963080423582\\
58	0.000948963080423582\\
59	0.000948963080423582\\
60	0.000948963080423582\\
61	0.000948963080423582\\
62	0.000948963080423582\\
63	0.000639032021083619\\
64	0.000639032021083619\\
65	0.000639032021083619\\
66	0.000639032021083619\\
67	0.000639032021083619\\
68	0.000536495448115737\\
69	0.000536495448115737\\
70	0.000523125667170277\\
71	0.000523125667170277\\
72	0.000523125667170277\\
73	0.000498405299179439\\
74	0.000461088835334245\\
75	0.000461088835334245\\
76	0.000461088835334245\\
77	0.000458941988288775\\
78	0.000458941988288775\\
79	0.000458941988288775\\
80	0.000458941988288775\\
81	0.000458941988288775\\
82	0.000458941988288775\\
83	0.000458941988288775\\
84	0.000458941988288775\\
85	0.000458941988288775\\
86	0.000458941988288775\\
87	0.000458941988288775\\
88	0.000458941988288775\\
89	0.000458941988288775\\
90	0.00035421845579986\\
91	0.00035421845579986\\
92	0.00035421845579986\\
93	0.00035421845579986\\
94	0.000312276892652008\\
95	0.000312276892652008\\
96	0.000312276892652008\\
97	0.000312276892652008\\
98	0.000270098452326284\\
99	0.000270098452326284\\
100	0.000270098452326284\\
101	0.000270098452326284\\
102	0.000270098452326284\\
103	0.000270098452326284\\
104	0.000270098452326284\\
105	0.000270098452326284\\
106	0.000270098452326284\\
107	0.000270098452326284\\
108	0.000270098452326284\\
109	0.000270098452326284\\
110	0.000270098452326284\\
111	0.000270098452326284\\
112	0.000270098452326284\\
113	0.000187083556661527\\
114	0.000187083556661527\\
115	0.000186051753583438\\
116	0.000186051753583438\\
117	0.000186051753583438\\
118	0.000186051753583438\\
119	0.000186051753583438\\
120	0.000186051753583438\\
121	0.000186051753583438\\
122	0.000186051753583438\\
123	0.000186051753583438\\
124	0.000186051753583438\\
125	0.000154647961812415\\
126	0.000154647961812415\\
127	0.000154647961812415\\
128	0.000154647961812415\\
129	0.000154647961812415\\
130	0.000154647961812415\\
131	0.000154647961812415\\
132	0.000154647961812415\\
133	0.000154647961812415\\
134	0.00014773423392489\\
135	0.00014773423392489\\
136	0.00014773423392489\\
137	0.00014773423392489\\
138	0.00014773423392489\\
139	0.00014773423392489\\
140	0.00014773423392489\\
141	0.00014773423392489\\
142	0.00014773423392489\\
143	0.00014773423392489\\
144	0.000125475255622121\\
145	0.000127175726959639\\
146	0.000127175726959639\\
147	0.000127175726959639\\
148	0.000127175726959639\\
149	0.000127175726959639\\
150	0.000127175726959639\\
151	0.000127175726959639\\
152	0.000127175726959639\\
153	0.000127175726959639\\
154	0.000127175726959639\\
155	0.000127175726959639\\
156	0.000127175726959639\\
157	0.000127175726959639\\
158	0.000127175726959639\\
159	0.000127175726959639\\
160	0.000127175726959639\\
161	0.000127175726959639\\
162	0.000127175726959639\\
163	0.000127175726959639\\
164	0.000127175726959639\\
165	0.000127175726959639\\
166	0.000127175726959639\\
167	0.000127175726959639\\
168	0.000127175726959639\\
169	0.000127175726959639\\
170	0.000127175726959639\\
171	0.000127175726959639\\
172	0.000127175726959639\\
173	0.000127175726959639\\
174	0.000127175726959639\\
175	0.000127175726959639\\
176	0.000127175726959639\\
177	0.000127175726959639\\
178	0.000127175726959639\\
179	0.000127175726959639\\
180	0.000127175726959639\\
181	0.000127175726959639\\
182	0.000127175726959639\\
183	8.76762323027691e-05\\
184	8.76762323027691e-05\\
185	8.76762323027691e-05\\
186	8.76762323027691e-05\\
187	8.76762323027691e-05\\
188	8.76762323027691e-05\\
189	8.23070826512229e-05\\
190	8.23070826512229e-05\\
191	8.23070826512229e-05\\
192	8.23070826512229e-05\\
193	7.51031955665837e-05\\
194	7.51031955665837e-05\\
195	7.51031955665837e-05\\
196	7.51031955665837e-05\\
197	7.51031955665837e-05\\
198	7.51031955665837e-05\\
199	7.3772278209816e-05\\
200	7.3772278209816e-05\\
200	1.84398532070418e-05\\
199	1.84398532070418e-05\\
198	1.84398532070418e-05\\
197	1.84398532070418e-05\\
196	1.84398532070418e-05\\
195	1.84398532070418e-05\\
194	1.84398532070418e-05\\
193	1.84398532070418e-05\\
192	1.86918409279535e-05\\
191	1.90858204893729e-05\\
190	1.90858204893729e-05\\
189	1.90858204893729e-05\\
188	1.90858204893729e-05\\
187	1.90858204893729e-05\\
186	1.90858204893729e-05\\
185	1.90858204893729e-05\\
184	1.90858204893729e-05\\
183	1.90858204893729e-05\\
182	1.90858204893729e-05\\
181	1.90858204893729e-05\\
180	1.90858204893729e-05\\
179	1.90858204893729e-05\\
178	2.12882325669739e-05\\
177	2.12882325669739e-05\\
176	2.12882325669739e-05\\
175	2.48610620667833e-05\\
174	2.4165093515105e-05\\
173	2.4165093515105e-05\\
172	2.73113631759081e-05\\
171	2.78537358928688e-05\\
170	2.78537358928688e-05\\
169	2.78537358928688e-05\\
168	2.78537358928688e-05\\
167	2.78537358928688e-05\\
166	2.78537358928688e-05\\
165	2.63932472472916e-05\\
164	2.63932472472916e-05\\
163	2.78537358928688e-05\\
162	2.78537358928688e-05\\
161	2.78537358928688e-05\\
160	2.78537358928688e-05\\
159	2.78537358928688e-05\\
158	2.78537358928688e-05\\
157	2.78537358928688e-05\\
156	2.78537358928688e-05\\
155	2.78537358928688e-05\\
154	2.78537358928688e-05\\
153	2.78537358928688e-05\\
152	2.78537358928688e-05\\
151	2.78537358928688e-05\\
150	2.78537358928688e-05\\
149	2.78537358928688e-05\\
148	2.78537358928688e-05\\
147	2.78537358928688e-05\\
146	2.78537358928688e-05\\
145	2.78537358928688e-05\\
144	2.78537358928688e-05\\
143	2.78537358928688e-05\\
142	2.78537358928688e-05\\
141	2.78537358928688e-05\\
140	2.78537358928688e-05\\
139	3.90119712410097e-05\\
138	3.90119712410097e-05\\
137	3.90119712410097e-05\\
136	3.90119712410097e-05\\
135	3.90119712410097e-05\\
134	3.90119712410097e-05\\
133	3.90119712410097e-05\\
132	3.90119712410097e-05\\
131	4.37925508718351e-05\\
130	4.34574237169194e-05\\
129	4.34574237169194e-05\\
128	4.34574237169194e-05\\
127	4.34574237169194e-05\\
126	4.34574237169194e-05\\
125	4.34574237169194e-05\\
124	4.34574237169194e-05\\
123	4.34574237169194e-05\\
122	4.34574237169194e-05\\
121	4.34574237169194e-05\\
120	4.37925508718351e-05\\
119	5.1488840692393e-05\\
118	5.1488840692393e-05\\
117	5.1488840692393e-05\\
116	5.1488840692393e-05\\
115	5.1488840692393e-05\\
114	5.1488840692393e-05\\
113	5.02844606260489e-05\\
112	5.1488840692393e-05\\
111	5.1488840692393e-05\\
110	5.1488840692393e-05\\
109	5.39180369569792e-05\\
108	5.39180369569792e-05\\
107	5.39180369569792e-05\\
106	5.39180369569792e-05\\
105	6.87008092223884e-05\\
104	6.87008092223884e-05\\
103	6.87008092223884e-05\\
102	7.0287364405619e-05\\
101	7.68377801851905e-05\\
100	7.68377801851905e-05\\
99	7.86890491983883e-05\\
98	7.86890491983883e-05\\
97	7.97344925409504e-05\\
96	7.97344925409504e-05\\
95	7.97344925409504e-05\\
94	7.97344925409504e-05\\
93	6.55111145988485e-05\\
92	6.55111145988485e-05\\
91	8.86762513370165e-05\\
90	8.86762513370165e-05\\
89	8.86762513370165e-05\\
88	8.32280452902623e-05\\
87	8.32280452902623e-05\\
86	7.28540891374863e-05\\
85	7.28540891374863e-05\\
84	7.28540891374863e-05\\
83	7.28540891374863e-05\\
82	7.28540891374863e-05\\
81	7.28540891374863e-05\\
80	7.28540891374863e-05\\
79	7.28540891374863e-05\\
78	0.000108889909654408\\
77	0.000108889909654408\\
76	0.000121150298261874\\
75	9.87071377256399e-05\\
74	0.000133376037583233\\
73	0.000133376037583233\\
72	0.000145605832091\\
71	0.000145605832091\\
70	0.000145605832091\\
69	0.000145605832091\\
68	0.000145605832091\\
67	0.000145605832091\\
66	0.000145605832091\\
65	0.000145605832091\\
64	0.000145605832091\\
63	0.000145605832091\\
62	0.000145605832091\\
61	0.000116779129623712\\
60	0.000145605832091\\
59	0.000202518611149838\\
58	0.000202518611149838\\
57	0.000223754714878233\\
56	0.000231028153493629\\
55	0.000231028153493629\\
54	0.000260244088508443\\
53	0.000260244088508443\\
52	0.000260244088508443\\
51	0.000260244088508443\\
50	0.000260244088508443\\
49	0.000260244088508443\\
48	0.000260244088508443\\
47	0.000260244088508443\\
46	0.00026277916123485\\
45	0.000336048837471736\\
44	0.000421052084557338\\
43	0.000421052084557338\\
42	0.000410587442151833\\
41	0.000410587442151833\\
40	0.000410587442151833\\
39	0.000421052084557338\\
38	0.000421052084557338\\
37	0.000421052084557338\\
36	0.000421052084557338\\
35	0.000421052084557338\\
34	0.000421052084557338\\
33	0.000421052084557338\\
32	0.000749704088098824\\
31	0.000749704088098824\\
30	0.000749704088098824\\
29	0.000749704088098824\\
28	0.000749704088098824\\
27	0.00109973351589332\\
26	0.00116221906034886\\
25	0.00128651152121728\\
24	0.00124331236640973\\
23	0.00124331236640973\\
22	0.00140660228057188\\
21	0.00140660228057188\\
20	0.00159081463642075\\
19	0.00159081463642075\\
18	0.00243263834749019\\
17	0.00257185714685093\\
16	0.0030747672615612\\
15	0.0030747672615612\\
14	0.00359237886502273\\
13	0.00397733279377377\\
12	0.00416640035125715\\
11	0.00380301090724044\\
10	0.00704344026524684\\
9	0.00704344026524684\\
8	0.00928865713436977\\
7	0.014917956384533\\
6	0.0191806789191769\\
5	0.0279275108843984\\
4	0.0301740686341181\\
3	0.0358651770795455\\
2	0.0817780176899969\\
1	0.0817780176899969\\
}--cycle;

% Proposed method curve
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.112823144882359\\
2	0.112823144882359\\
3	0.0283760464209201\\
4	0.0274862581687466\\
5	0.00757316592000278\\
6	0.00726363152499688\\
8	0.00433797804748073\\
9	0.00262089765954139\\
10	0.00101884039823474\\
11	0.000406369594836421\\
12	0.000142215939236355\\
13	5.28276218501052e-05\\
14	2.63281829204763e-05\\
15	1.60843151415517e-05\\
16	1.07091198855433e-05\\
17	6.0111773449999e-06\\
18	4.27039936434789e-06\\
19	2.740062165163e-06\\
20	2.30450181204493e-06\\
21	1.33835589855029e-06\\
23	6.28295445892508e-07\\
24	5.15542000867345e-07\\
25	3.66228020798334e-07\\
26	2.95246892489938e-07\\
27	2.30627675401611e-07\\
28	1.4733434028358e-07\\
29	1.17655884590562e-07\\
30	8.80056614249701e-08\\
31	6.20389415395548e-08\\
32	4.85413482742547e-08\\
33	3.08067060750262e-08\\
34	2.03582477542593e-08\\
35	1.56128594497321e-08\\
36	8.25880652755035e-09\\
37	6.21948315071572e-09\\
38	3.82248677155404e-09\\
39	2.59345678266235e-09\\
40	1.48350975948123e-09\\
41	9.63048973901003e-10\\
42	5.76439562749423e-10\\
43	4.10059763922287e-10\\
44	2.87390333753025e-10\\
45	2.28635776977628e-10\\
46	1.52818646625978e-10\\
47	1.18118181902102e-10\\
48	1.02822861336446e-10\\
50	7.58610951834287e-11\\
51	7.00022262378764e-11\\
53	6.24875706733965e-11\\
54	5.82192072329226e-11\\
55	5.56390489236944e-11\\
56	5.07112130065929e-11\\
57	4.49287274051364e-11\\
62	3.52107232259879e-11\\
64	3.50131035276034e-11\\
65	3.39832606499614e-11\\
66	3.34221539333151e-11\\
67	3.33710836741826e-11\\
68	3.29716254299222e-11\\
71	3.29716254299222e-11\\
72	3.19937409898332e-11\\
74	3.19770876444627e-11\\
75	3.08904013479608e-11\\
76	3.05437897196726e-11\\
77	3.05491187901906e-11\\
78	3.01585423301285e-11\\
79	3.01421110293629e-11\\
80	2.9657387656812e-11\\
104	2.83786327770485e-11\\
106	2.77862177711089e-11\\
110	2.77542433479985e-11\\
111	2.69639865990718e-11\\
112	2.65676369792793e-11\\
141	2.62849741972106e-11\\
144	2.55693244355364e-11\\
200	2.55688803463266e-11\\
};
\addlegendentry{Proposed}

% Proposed method extreme values
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.143334632409208\\
2	0.143334632409208\\
3	0.136174148656289\\
4	0.136174148656289\\
5	0.118672546015544\\
6	0.118672546015544\\
7	0.0399295573038954\\
8	0.0338677540471117\\
9	0.0227916951996732\\
10	0.0227916951996732\\
11	0.0076856137225163\\
12	0.00284698605484124\\
13	0.00107902231514112\\
14	0.000457670566559543\\
15	0.000249862183696603\\
16	0.000249862183696603\\
17	0.000217478136135263\\
18	0.000217478136135263\\
19	0.000217478136135263\\
20	0.000217478136135263\\
21	0.000217478136135263\\
22	0.000217478136135263\\
23	0.000217478136135263\\
24	0.000217478136135263\\
25	0.000197131439696463\\
26	0.000197131439696463\\
27	9.41209618949834e-05\\
28	9.41209618949834e-05\\
29	7.09585373330768e-05\\
30	7.09585373330768e-05\\
31	3.10329664010567e-05\\
32	2.77655698881496e-05\\
33	2.42260815617179e-05\\
34	2.17088246454722e-05\\
35	2.17088246454722e-05\\
36	1.72185743219089e-05\\
37	1.72185743219089e-05\\
38	1.38462133607575e-05\\
39	1.38462133607575e-05\\
40	1.12456956848916e-05\\
41	1.01519767339298e-05\\
42	9.19754437900266e-06\\
43	8.33200710426141e-06\\
44	7.56342398489096e-06\\
45	6.87007363531222e-06\\
46	6.25017116240301e-06\\
47	5.70897450469232e-06\\
48	5.22750488185508e-06\\
49	4.79448310564123e-06\\
50	4.40396472178861e-06\\
51	4.05048048479628e-06\\
52	3.72983485519285e-06\\
53	3.43832335669703e-06\\
54	3.17283290129922e-06\\
55	2.9306386761796e-06\\
56	2.70937375290714e-06\\
57	2.50695575676474e-06\\
58	2.32154934654005e-06\\
59	2.15152810589814e-06\\
60	1.99544647472294e-06\\
61	1.85201536817559e-06\\
62	1.7200822313157e-06\\
63	1.59861406912043e-06\\
64	1.48668299848609e-06\\
65	1.38345395228612e-06\\
66	1.28817403055592e-06\\
67	1.2001632798686e-06\\
68	1.11880668729469e-06\\
69	1.04354720242839e-06\\
70	9.73879588528348e-07\\
71	9.09345026833819e-07\\
72	8.49526360369168e-07\\
73	7.94043898189045e-07\\
74	7.42551655719126e-07\\
75	6.94734062278712e-07\\
76	6.50303007887487e-07\\
77	6.0899519205293e-07\\
78	5.70569788749253e-07\\
79	5.34806338770011e-07\\
80	5.01502833927248e-07\\
81	4.70474057934211e-07\\
82	4.41550040974903e-07\\
83	4.14574683915703e-07\\
84	3.89404532619153e-07\\
85	3.65907657506881e-07\\
86	3.43962629933969e-07\\
87	3.23457636230984e-07\\
88	3.04289629049492e-07\\
89	2.86363584400817e-07\\
90	2.69591833745864e-07\\
91	2.53893424506657e-07\\
92	2.39193586271114e-07\\
93	2.25423203215058e-07\\
94	2.12518334485878e-07\\
95	2.00419843388033e-07\\
96	1.89072951961577e-07\\
97	1.78426924790642e-07\\
98	1.68434744374224e-07\\
99	1.59052791381953e-07\\
100	1.50240631935361e-07\\
101	1.41960697419563e-07\\
102	1.34178117505712e-07\\
103	1.26860488780522e-07\\
104	1.19977700663298e-07\\
105	1.13501741338951e-07\\
106	1.07406534777255e-07\\
107	1.01667844809583e-07\\
108	9.62630819500987e-08\\
109	9.11711950379868e-08\\
110	8.63725846400598e-08\\
111	8.18489560572289e-08\\
112	7.75832731392256e-08\\
113	7.3559598412487e-08\\
114	6.97630992974041e-08\\
115	6.61798940093661e-08\\
116	6.27970258015864e-08\\
117	5.96023834731341e-08\\
118	5.65846502986744e-08\\
119	5.37332329741957e-08\\
120	5.1038229642586e-08\\
121	4.84903681652327e-08\\
122	4.6080974591689e-08\\
123	4.38019074344709e-08\\
124	4.16455723240006e-08\\
125	3.96048167594643e-08\\
126	3.76729607509674e-08\\
127	3.58437199921013e-08\\
128	3.41112240676011e-08\\
129	3.24699427345365e-08\\
130	3.09146890309364e-08\\
131	2.94406090617372e-08\\
132	2.80431207144716e-08\\
133	2.6717930978748e-08\\
134	2.54610075245409e-08\\
135	2.42685551654631e-08\\
136	2.31370047565349e-08\\
137	2.20630047564896e-08\\
138	2.10433954705991e-08\\
139	2.00752117152092e-08\\
140	1.91556424056216e-08\\
141	1.82820674154982e-08\\
142	1.74520042861559e-08\\
143	1.66631077824775e-08\\
144	1.59131841037663e-08\\
145	1.52001513598066e-08\\
146	1.45220608871455e-08\\
147	1.38770541724398e-08\\
148	1.32634019323064e-08\\
149	1.26794450494572e-08\\
150	1.21236527483859e-08\\
151	1.15945479883806e-08\\
152	1.10907545369798e-08\\
153	1.0610960998747e-08\\
154	1.01539319175004e-08\\
155	9.71851399356183e-09\\
156	9.30359522754998e-09\\
157	8.90813689480296e-09\\
158	8.53115089682888e-09\\
159	8.17171486033885e-09\\
160	7.82893616602109e-09\\
161	7.50199369292659e-09\\
162	7.1900876363884e-09\\
163	6.89247237062318e-09\\
164	6.60845067557148e-09\\
165	6.33734398292063e-09\\
166	6.0785190214574e-09\\
167	5.83137893528374e-09\\
168	5.59534907296211e-09\\
169	5.36988675747807e-09\\
170	5.15449238847054e-09\\
171	4.94867080647055e-09\\
172	4.7519677082164e-09\\
173	4.56394477765798e-09\\
174	4.38418457093803e-09\\
175	4.21229717773031e-09\\
176	4.04791444807984e-09\\
177	3.89067045247771e-09\\
178	3.74023745308705e-09\\
179	3.59630103474728e-09\\
180	3.4585445618518e-09\\
181	3.32668825819837e-09\\
182	3.20046655843953e-09\\
183	3.07960235090832e-09\\
184	2.9638687060185e-09\\
185	2.85300583158232e-09\\
186	2.74680633793878e-09\\
187	2.64506239133766e-09\\
188	2.54755772033377e-09\\
189	2.45410980426186e-09\\
190	2.36453345792142e-09\\
191	2.27865637469904e-09\\
192	2.19630802433812e-09\\
193	2.11733208743681e-09\\
194	2.041580238199e-09\\
195	1.96891125625598e-09\\
196	1.89918658577426e-09\\
197	1.83227744088299e-09\\
198	1.76805503571131e-09\\
199	1.70641145658124e-09\\
200	1.64722990803057e-09\\
200	8.21742673906556e-12\\
199	8.21742673906556e-12\\
198	8.21742673906556e-12\\
197	8.21742673906556e-12\\
196	8.21742673906556e-12\\
195	8.21742673906556e-12\\
194	8.21742673906556e-12\\
193	8.21742673906556e-12\\
192	8.21742673906556e-12\\
191	8.21742673906556e-12\\
190	8.21742673906556e-12\\
189	8.21742673906556e-12\\
188	8.21742673906556e-12\\
187	8.21742673906556e-12\\
186	8.21742673906556e-12\\
185	8.21742673906556e-12\\
184	8.21742673906556e-12\\
183	8.21742673906556e-12\\
182	8.21742673906556e-12\\
181	8.21742673906556e-12\\
180	8.21742673906556e-12\\
179	8.21742673906556e-12\\
178	8.21742673906556e-12\\
177	8.21742673906556e-12\\
176	8.21742673906556e-12\\
175	8.21742673906556e-12\\
174	8.21742673906556e-12\\
173	8.21742673906556e-12\\
172	8.21742673906556e-12\\
171	8.21742673906556e-12\\
170	8.21742673906556e-12\\
169	8.21742673906556e-12\\
168	8.21742673906556e-12\\
167	8.21742673906556e-12\\
166	8.21742673906556e-12\\
165	8.21742673906556e-12\\
164	8.21742673906556e-12\\
163	8.21742673906556e-12\\
162	8.21742673906556e-12\\
161	8.21742673906556e-12\\
160	8.21742673906556e-12\\
159	8.21742673906556e-12\\
158	8.21742673906556e-12\\
157	8.21742673906556e-12\\
156	8.21742673906556e-12\\
155	8.21742673906556e-12\\
154	8.21742673906556e-12\\
153	8.21742673906556e-12\\
152	8.21742673906556e-12\\
151	8.21742673906556e-12\\
150	8.21742673906556e-12\\
149	8.21742673906556e-12\\
148	8.21742673906556e-12\\
147	8.21742673906556e-12\\
146	8.21742673906556e-12\\
145	8.21742673906556e-12\\
144	8.21742673906556e-12\\
143	8.21742673906556e-12\\
142	8.21742673906556e-12\\
141	8.21742673906556e-12\\
140	8.21742673906556e-12\\
139	8.21742673906556e-12\\
138	8.21742673906556e-12\\
137	8.21742673906556e-12\\
136	8.21742673906556e-12\\
135	8.21742673906556e-12\\
134	8.21742673906556e-12\\
133	8.21742673906556e-12\\
132	8.21742673906556e-12\\
131	8.21742673906556e-12\\
130	8.21742673906556e-12\\
129	8.21742673906556e-12\\
128	8.21742673906556e-12\\
127	8.21742673906556e-12\\
126	8.21742673906556e-12\\
125	8.21742673906556e-12\\
124	8.21742673906556e-12\\
123	8.21742673906556e-12\\
122	8.21742673906556e-12\\
121	8.21742673906556e-12\\
120	8.21742673906556e-12\\
119	8.21742673906556e-12\\
118	8.21742673906556e-12\\
117	8.21742673906556e-12\\
116	8.21742673906556e-12\\
115	8.21742673906556e-12\\
114	8.21742673906556e-12\\
113	8.21742673906556e-12\\
112	8.21742673906556e-12\\
111	8.21742673906556e-12\\
110	8.21742673906556e-12\\
109	8.21742673906556e-12\\
108	8.21742673906556e-12\\
107	8.21742673906556e-12\\
106	8.21742673906556e-12\\
105	8.21742673906556e-12\\
104	8.21742673906556e-12\\
103	8.21742673906556e-12\\
102	8.21742673906556e-12\\
101	8.21742673906556e-12\\
100	8.21742673906556e-12\\
99	8.21742673906556e-12\\
98	8.21742673906556e-12\\
97	8.21742673906556e-12\\
96	8.21742673906556e-12\\
95	8.21742673906556e-12\\
94	8.21742673906556e-12\\
93	8.21742673906556e-12\\
92	8.21742673906556e-12\\
91	8.21742673906556e-12\\
90	8.21742673906556e-12\\
89	8.21742673906556e-12\\
88	8.21742673906556e-12\\
87	8.21742673906556e-12\\
86	8.21742673906556e-12\\
85	8.21742673906556e-12\\
84	8.21742673906556e-12\\
83	8.21742673906556e-12\\
82	8.21742673906556e-12\\
81	8.21742673906556e-12\\
80	8.21742673906556e-12\\
79	8.21742673906556e-12\\
78	8.21742673906556e-12\\
77	8.21742673906556e-12\\
76	8.21742673906556e-12\\
75	8.21742673906556e-12\\
74	8.21742673906556e-12\\
73	8.21742673906556e-12\\
72	8.21742673906556e-12\\
71	8.21742673906556e-12\\
70	8.21742673906556e-12\\
69	8.21742673906556e-12\\
68	8.21742673906556e-12\\
67	8.21742673906556e-12\\
66	8.21742673906556e-12\\
65	8.21742673906556e-12\\
64	8.21742673906556e-12\\
63	8.21742673906556e-12\\
62	8.21742673906556e-12\\
61	8.21742673906556e-12\\
60	8.21742673906556e-12\\
59	8.21742673906556e-12\\
58	8.21742673906556e-12\\
57	8.21742673906556e-12\\
56	8.21742673906556e-12\\
55	8.21742673906556e-12\\
54	8.21742673906556e-12\\
53	8.21742673906556e-12\\
52	8.21742673906556e-12\\
51	8.21742673906556e-12\\
50	8.21742673906556e-12\\
49	8.21742673906556e-12\\
48	8.21742673906556e-12\\
47	8.38884517406768e-12\\
46	8.38884517406768e-12\\
45	9.43423117405473e-12\\
44	9.43423117405473e-12\\
43	9.43423117405473e-12\\
42	9.43423117405473e-12\\
41	9.43423117405473e-12\\
40	9.43423117405473e-12\\
39	9.43423117405473e-12\\
38	9.43423117405473e-12\\
37	1.25770505121636e-11\\
36	1.25770505121636e-11\\
35	2.19166906845203e-11\\
34	2.19166906845203e-11\\
33	3.32809335645834e-11\\
32	4.82716089322821e-11\\
31	7.79856179633498e-11\\
30	1.20673249170977e-10\\
29	1.78934200789627e-10\\
28	1.78934200789627e-10\\
27	1.78934200789627e-10\\
26	2.915641061918e-10\\
25	5.0277204621807e-10\\
24	2.57791299418386e-09\\
23	2.90874302422139e-09\\
22	7.20306925217074e-09\\
21	7.20306925217074e-09\\
20	2.86332881849205e-08\\
19	2.86332881849205e-08\\
18	5.53220913523944e-08\\
17	9.69825708629912e-08\\
16	2.32703806002377e-07\\
15	4.0822746072422e-07\\
14	7.29067056060018e-07\\
13	1.52355212446054e-06\\
12	7.74737786413127e-06\\
11	7.74737786413127e-06\\
10	2.16314068688384e-05\\
9	7.59410906905345e-05\\
8	0.000137076553612836\\
7	0.000399218330971784\\
6	0.000947838642999965\\
5	0.00131928720953312\\
4	0.00455946202027135\\
3	0.00455946202027135\\
2	0.0817780176899956\\
1	0.0817780176899956\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> gmeb_fig05b.tex <==
%% Figure 5b
\definecolor{mycolor1}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor2}{rgb}{0.55294,0.82745,0.78039}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.62in,0.52in)},
xmin=0,
xmax=0.3288535,
xlabel style={font=\color{white!15!black}},
xlabel={Cumulative time (seconds)},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled x ticks=false,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis background/.style={fill=white},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Proposed method curve
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.112823144882359\\
0.00620478301886784	0.112823144882359\\
0.00930717452830265	0.0365903130974442\\
0.0124095660377357	0.0321622536970341\\
0.0155119575471705	0.0120070347707271\\
0.0186143490566035	0.00855928054139809\\
0.0217167405660383	0.0064945658861908\\
0.0248191320754714	0.00434205359865357\\
0.0279215235849062	0.00175296918031486\\
0.0310239150943392	0.00067921358119194\\
0.034126306603774	0.000305557584293847\\
0.0372286981132071	0.000101700898129886\\
0.0403310896226419	4.20826734324198e-05\\
0.0434334811320749	2.71900862425234e-05\\
0.0465358726415097	1.18959480186476e-05\\
0.0496382641509427	9.19910624563868e-06\\
0.0527406556603776	3.76525427570051e-06\\
0.0558430471698106	2.87331644255318e-06\\
0.0589454386792454	1.16771181057906e-06\\
0.0620478301886784	5.20289230587778e-07\\
0.0651502216981132	2.88236573942057e-07\\
0.0682526132075463	2.00501375724471e-07\\
0.0713550047169811	7.86483516090897e-08\\
0.0744573962264159	4.87023299466927e-08\\
0.0775597877358489	2.86225496637371e-08\\
0.0806621792452837	1.62325599628587e-08\\
0.0837645707547168	9.62801238735268e-09\\
0.0868669622641516	6.14683326460864e-09\\
0.0899693537735846	2.92290192049905e-09\\
0.0961741367924525	7.33095806282336e-10\\
0.0992765283018873	4.1895242830492e-10\\
0.10237891981132	2.81730416773485e-10\\
0.105481311320755	2.11083817092117e-10\\
0.108583702830188	1.09082298749286e-10\\
0.111686094339623	8.90791884700092e-11\\
0.114788485849056	7.74003083847674e-11\\
0.117890877358491	6.34634567120429e-11\\
0.124095660377359	4.62212490504044e-11\\
0.127198051886792	4.07140987590537e-11\\
0.130300443396226	3.99800192951715e-11\\
0.13340283490566	3.58875151817983e-11\\
0.136505226415094	3.52107232259868e-11\\
0.139607617924529	3.50131035276035e-11\\
0.142710009433962	3.34883232255834e-11\\
0.145812400943397	3.31896732319592e-11\\
0.14891479245283	3.29716254299229e-11\\
0.152017183962265	3.29716254299229e-11\\
0.155119575471698	3.16746628925558e-11\\
0.158221966981133	3.04878344792314e-11\\
0.161324358490566	2.95359292579178e-11\\
0.164426750000001	2.92879054342165e-11\\
0.170631533018868	2.92268431678622e-11\\
0.173733924528301	2.89417378951384e-11\\
0.176836316037736	2.89317458879168e-11\\
0.179938707547169	2.87636581219885e-11\\
0.183041099056604	2.89115398288686e-11\\
0.186143490566037	2.87272428067808e-11\\
0.19545066509434	2.87241341823119e-11\\
0.201655448113208	2.8723690093102e-11\\
0.204757839622641	2.82591727795989e-11\\
0.207860231132075	2.83786327770486e-11\\
0.21096262264151	2.84821055629436e-11\\
0.214065014150943	2.7864821561252e-11\\
0.217167405660378	2.79058998131631e-11\\
0.223372188679246	2.7915447731175e-11\\
0.245088929245282	2.79229972477424e-11\\
0.254396103773585	2.7924329515372e-11\\
0.257498495283018	2.78970180289661e-11\\
0.260600886792453	2.74753553242136e-11\\
0.263703278301886	2.72866174100272e-11\\
0.266805669811321	2.695266232422e-11\\
0.269908061320754	2.67263988718014e-11\\
0.273010452830189	2.62860844202351e-11\\
0.285420018867924	2.62865285094449e-11\\
0.310239150943396	2.62849741972104e-11\\
0.313341542452831	2.56266119436077e-11\\
0.316443933962264	2.55697685247469e-11\\
0.328853499999999	2.55697685247469e-11\\
};
%\addlegendentry{Proposed}

% Proposed method extreme values
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0817780176899956\\
0.00310239150943396	0.0817780176899956\\
0.00620478301886792	0.0817780176899956\\
0.00930717452830188	0.00455946202027135\\
0.0124095660377358	0.00160292311054011\\
0.0155119575471698	0.00143180111011398\\
0.0186143490566038	0.000997534346304008\\
0.0217167405660377	0.000123411467113588\\
0.0248191320754717	2.6246045600864e-05\\
0.0279215235849057	8.55305255775818e-06\\
0.0310239150943396	7.74737786413127e-06\\
0.0341263066037736	7.29067056060018e-07\\
0.0372286981132075	5.34414471786704e-07\\
0.0403310896226415	5.53220913523944e-08\\
0.0434334811320755	3.55548266384176e-08\\
0.0465358726415094	2.11491402168917e-08\\
0.0496382641509434	1.16884613099444e-08\\
0.0527406556603773	1.0695736740729e-08\\
0.0558430471698113	5.7284350596376e-09\\
0.0589454386792453	2.33433627983004e-09\\
0.0620478301886792	7.20192794290142e-10\\
0.0651502216981132	1.74070535763349e-10\\
0.0682526132075471	4.13238332441779e-11\\
0.0713550047169811	2.7509550193372e-11\\
0.0744573962264151	1.61870516990348e-11\\
0.077559787735849	1.25770505121636e-11\\
0.080662179245283	9.43423117405473e-12\\
0.083764570754717	9.43423117405473e-12\\
0.0868669622641509	9.43423117405473e-12\\
0.0899693537735849	9.43423117405473e-12\\
0.0930717452830188	8.38884517406768e-12\\
0.0961741367924528	8.21742673906556e-12\\
0.0992765283018868	8.21742673906556e-12\\
0.102378919811321	8.21742673906556e-12\\
0.105481311320755	8.21742673906556e-12\\
0.108583702830189	8.21742673906556e-12\\
0.111686094339623	8.21742673906556e-12\\
0.114788485849057	8.21742673906556e-12\\
0.117890877358491	8.21742673906556e-12\\
0.120993268867924	8.21742673906556e-12\\
0.124095660377358	8.21742673906556e-12\\
0.127198051886792	8.21742673906556e-12\\
0.130300443396226	8.21742673906556e-12\\
0.13340283490566	8.21742673906556e-12\\
0.136505226415094	8.21742673906556e-12\\
0.139607617924528	8.21742673906556e-12\\
0.142710009433962	8.21742673906556e-12\\
0.145812400943396	8.21742673906556e-12\\
0.14891479245283	8.21742673906556e-12\\
0.152017183962264	8.21742673906556e-12\\
0.155119575471698	8.21742673906556e-12\\
0.158221966981132	8.21742673906556e-12\\
0.161324358490566	8.21742673906556e-12\\
0.16442675	8.21742673906556e-12\\
0.167529141509434	8.21742673906556e-12\\
0.170631533018868	8.21742673906556e-12\\
0.173733924528302	8.21742673906556e-12\\
0.176836316037736	8.21742673906556e-12\\
0.17993870754717	8.21742673906556e-12\\
0.183041099056604	8.21742673906556e-12\\
0.186143490566038	8.21742673906556e-12\\
0.189245882075472	8.21742673906556e-12\\
0.192348273584906	8.21742673906556e-12\\
0.19545066509434	8.21742673906556e-12\\
0.198553056603774	8.21742673906556e-12\\
0.201655448113208	8.21742673906556e-12\\
0.204757839622641	8.21742673906556e-12\\
0.207860231132075	8.21742673906556e-12\\
0.210962622641509	8.21742673906556e-12\\
0.214065014150943	8.21742673906556e-12\\
0.217167405660377	8.21742673906556e-12\\
0.220269797169811	8.21742673906556e-12\\
0.223372188679245	8.21742673906556e-12\\
0.226474580188679	8.21742673906556e-12\\
0.229576971698113	8.21742673906556e-12\\
0.232679363207547	8.21742673906556e-12\\
0.235781754716981	8.21742673906556e-12\\
0.238884146226415	8.21742673906556e-12\\
0.241986537735849	8.21742673906556e-12\\
0.245088929245283	8.21742673906556e-12\\
0.248191320754717	8.21742673906556e-12\\
0.251293712264151	8.21742673906556e-12\\
0.254396103773585	8.21742673906556e-12\\
0.257498495283019	8.21742673906556e-12\\
0.260600886792453	8.21742673906556e-12\\
0.263703278301887	8.21742673906556e-12\\
0.266805669811321	8.21742673906556e-12\\
0.269908061320755	8.21742673906556e-12\\
0.273010452830189	8.21742673906556e-12\\
0.276112844339623	8.21742673906556e-12\\
0.279215235849057	8.21742673906556e-12\\
0.282317627358491	8.21742673906556e-12\\
0.285420018867924	8.21742673906556e-12\\
0.288522410377358	8.21742673906556e-12\\
0.291624801886792	8.21742673906556e-12\\
0.294727193396226	8.21742673906556e-12\\
0.29782958490566	8.21742673906556e-12\\
0.300931976415094	8.21742673906556e-12\\
0.304034367924528	8.21742673906556e-12\\
0.307136759433962	8.21742673906556e-12\\
0.310239150943396	8.21742673906556e-12\\
0.31334154245283	8.21742673906556e-12\\
0.316443933962264	8.21742673906556e-12\\
0.319546325471698	8.21742673906556e-12\\
0.322648716981132	8.21742673906556e-12\\
0.325751108490566	8.21742673906556e-12\\
0.3288535	8.21742673906556e-12\\
0.3288535	9.71851399356183e-09\\
0.325751108490566	1.0610960998747e-08\\
0.322648716981132	1.15945479883806e-08\\
0.319546325471698	1.21236527483859e-08\\
0.316443933962264	1.32634019323064e-08\\
0.31334154245283	1.38770541724398e-08\\
0.310239150943396	1.52001513598066e-08\\
0.307136759433962	1.66631077824775e-08\\
0.304034367924528	1.74520042861559e-08\\
0.300931976415094	1.91556424056216e-08\\
0.29782958490566	2.10433954705991e-08\\
0.294727193396226	2.20630047564896e-08\\
0.291624801886792	2.42685551654631e-08\\
0.288522410377358	2.6717930978748e-08\\
0.285420018867924	2.80431207144716e-08\\
0.282317627358491	3.09146890309364e-08\\
0.279215235849057	3.24699427345365e-08\\
0.276112844339623	3.58437199921013e-08\\
0.273010452830189	3.76729607509674e-08\\
0.269908061320755	4.16455723240006e-08\\
0.266805669811321	4.38019074344709e-08\\
0.263703278301887	4.84903681652327e-08\\
0.260600886792453	5.37332329741957e-08\\
0.257498495283019	5.65846502986744e-08\\
0.254396103773585	6.27970258015864e-08\\
0.251293712264151	6.61798940093661e-08\\
0.248191320754717	7.3559598412487e-08\\
0.245088929245283	7.75832731392256e-08\\
0.241986537735849	8.63725846400598e-08\\
0.238884146226415	9.62630819500987e-08\\
0.235781754716981	1.01667844809583e-07\\
0.232679363207547	1.13501741338951e-07\\
0.229576971698113	1.19977700663298e-07\\
0.226474580188679	1.34178117505712e-07\\
0.223372188679245	1.41960697419563e-07\\
0.220269797169811	1.59052791381953e-07\\
0.217167405660377	1.78426924790642e-07\\
0.214065014150943	1.89072951961577e-07\\
0.210962622641509	2.00419843388033e-07\\
0.207860231132075	2.25423203215058e-07\\
0.204757839622641	2.53893424506657e-07\\
0.201655448113208	2.86363584400817e-07\\
0.198553056603774	3.04289629049492e-07\\
0.19545066509434	3.43962629933969e-07\\
0.192348273584906	3.65907657506881e-07\\
0.189245882075472	4.14574683915703e-07\\
0.186143490566038	4.41550040974903e-07\\
0.183041099056604	5.01502833927248e-07\\
0.17993870754717	5.34806338770011e-07\\
0.176836316037736	6.0899519205293e-07\\
0.173733924528302	6.50303007887487e-07\\
0.170631533018868	7.42551655719126e-07\\
0.167529141509434	8.49526360369168e-07\\
0.16442675	9.09345026833819e-07\\
0.161324358490566	1.04354720242839e-06\\
0.158221966981132	1.11880668729469e-06\\
0.155119575471698	1.28817403055592e-06\\
0.152017183962264	1.48668299848609e-06\\
0.14891479245283	1.59861406912043e-06\\
0.145812400943396	1.85201536817559e-06\\
0.142710009433962	1.99544647472294e-06\\
0.139607617924528	2.32154934654005e-06\\
0.136505226415094	2.70937375290714e-06\\
0.13340283490566	2.9306386761796e-06\\
0.130300443396226	3.43832335669703e-06\\
0.127198051886792	4.05048048479628e-06\\
0.124095660377358	4.40396472178861e-06\\
0.120993268867924	5.22750488185508e-06\\
0.117890877358491	6.25017116240301e-06\\
0.114788485849057	6.25017116240301e-06\\
0.111686094339623	7.56342398489096e-06\\
0.108583702830189	9.19754437900266e-06\\
0.105481311320755	1.12456956848916e-05\\
0.102378919811321	1.38462133607575e-05\\
0.0992765283018868	1.72185743219089e-05\\
0.0961741367924528	1.72185743219089e-05\\
0.0930717452830188	2.17088246454722e-05\\
0.0899693537735849	7.09585373330768e-05\\
0.0868669622641509	7.09585373330768e-05\\
0.083764570754717	7.09585373330768e-05\\
0.080662179245283	9.41209618949834e-05\\
0.077559787735849	9.41209618949834e-05\\
0.0744573962264151	9.41209618949834e-05\\
0.0713550047169811	9.41209618949834e-05\\
0.0682526132075471	0.000261422900460051\\
0.0651502216981132	0.000326956742560114\\
0.0620478301886792	0.000690467878905032\\
0.0589454386792453	0.000900801634307946\\
0.0558430471698113	0.002078676293785\\
0.0527406556603773	0.00418929437701365\\
0.0496382641509434	0.00418929437701365\\
0.0465358726415094	0.00609785888913894\\
0.0434334811320755	0.00823496632004872\\
0.0403310896226415	0.0243294195897494\\
0.0372286981132075	0.0243294195897494\\
0.0341263066037736	0.0243294195897494\\
0.0310239150943396	0.0336284731545811\\
0.0279215235849057	0.0575396469569904\\
0.0248191320754717	0.0575396469569904\\
0.0217167405660377	0.0640289124032547\\
0.0186143490566038	0.10940158418356\\
0.0155119575471698	0.118672546015544\\
0.0124095660377358	0.120808390636231\\
0.00930717452830188	0.143334632409208\\
0.00620478301886792	0.143334632409208\\
0.00310239150943396	0.143334632409208\\
0	0.143334632409208\\
}--cycle;

% Primal method curve
\addplot [color=mycolor2, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.113453139780885\\
0.00310239150943392	0.0895777514780345\\
0.00620478301886784	0.0307392592319178\\
0.00930717452830176	0.0143574638817421\\
0.0124095660377357	0.0074794162270857\\
0.0155119575471696	0.00447261552016354\\
0.0186143490566035	0.00323650133336084\\
0.0217167405660375	0.00254555262372636\\
0.0248191320754714	0.00180457874858919\\
0.0279215235849053	0.00154614255415142\\
0.0310239150943392	0.00114688238939609\\
0.0372286981132079	0.000762069924368447\\
0.0403310896226419	0.000647488309946541\\
0.0434334811320758	0.000591125333127884\\
0.0465358726415097	0.000500184039658568\\
0.0496382641509436	0.000402979632706746\\
0.0527406556603776	0.000362090219710121\\
0.0558430471698115	0.000318062523812168\\
0.0589454386792454	0.000281537488608929\\
0.0620478301886793	0.000247693624259026\\
0.0651502216981132	0.000220285514447527\\
0.0682526132075472	0.000198997220609121\\
0.0713550047169811	0.000174807735660698\\
0.074457396226415	0.000162505598974017\\
0.0775597877358489	0.000151983548898338\\
0.0806621792452829	0.000142980719830987\\
0.0837645707547168	0.000134137613719831\\
0.0868669622641507	0.000128080424919075\\
0.0899693537735846	0.000107928609732522\\
0.0930717452830185	0.000104182446853951\\
0.0961741367924525	9.43059646976163e-05\\
0.0992765283018864	8.94332661465213e-05\\
0.10237891981132	8.6339460672491e-05\\
0.105481311320755	8.03925172843112e-05\\
0.108583702830189	7.51027451535435e-05\\
0.111686094339623	7.03936229400349e-05\\
0.114788485849057	6.53268393862039e-05\\
0.117890877358491	6.18749106413574e-05\\
0.120993268867925	5.95860815524318e-05\\
0.124095660377359	5.70422520822511e-05\\
0.127198051886793	5.49377194747347e-05\\
0.130300443396226	4.95718985056293e-05\\
0.13340283490566	4.78900597089548e-05\\
0.136505226415094	4.33270887942871e-05\\
0.139607617924528	4.09712450903932e-05\\
0.142710009433962	4.03048512287452e-05\\
0.145812400943396	3.8915675096618e-05\\
0.14891479245283	3.62217949425592e-05\\
0.152017183962264	3.45876902725361e-05\\
0.155119575471698	3.225583928268e-05\\
0.158221966981132	3.13238572149377e-05\\
0.161324358490566	2.99830030936476e-05\\
0.16442675	2.89250132134988e-05\\
0.167529141509434	2.81564109727572e-05\\
0.170631533018867	2.80859561851976e-05\\
0.173733924528302	2.59470013901364e-05\\
0.176836316037736	2.56363214843347e-05\\
0.17993870754717	2.48362322561313e-05\\
0.186143490566038	2.40514372387146e-05\\
0.189245882075472	2.29857102076458e-05\\
0.192348273584906	2.18884498501826e-05\\
0.19545066509434	2.05932945549492e-05\\
0.198553056603774	1.94971862634841e-05\\
0.201655448113208	1.79046154848983e-05\\
0.204757839622641	1.74453201167157e-05\\
0.207860231132075	1.64219851475078e-05\\
0.210962622641509	1.64219851475078e-05\\
0.214065014150943	1.68226018248952e-05\\
0.217167405660377	1.63295067387992e-05\\
0.220269797169811	1.56096201253675e-05\\
0.223372188679245	1.48318471060449e-05\\
0.226474580188679	1.4184523640548e-05\\
0.229576971698113	1.3600532470015e-05\\
0.232679363207547	1.35487153203329e-05\\
0.235781754716981	1.32996980493072e-05\\
0.245088929245283	1.22495895895636e-05\\
0.248191320754717	1.19497676247526e-05\\
0.251293712264151	1.15019402173733e-05\\
0.254396103773585	1.10429978534832e-05\\
0.257498495283019	1.07498732033751e-05\\
0.260600886792453	1.02929360787929e-05\\
0.263703278301887	1.01442686195607e-05\\
0.266805669811321	1.00985088637984e-05\\
0.269908061320755	9.81242055031473e-06\\
0.273010452830189	9.30052589476205e-06\\
0.276112844339623	9.06370868136718e-06\\
0.279215235849056	8.42878811968539e-06\\
0.28231762735849	8.25717446462093e-06\\
0.285420018867924	8.10670509276967e-06\\
0.288522410377358	7.80754801210648e-06\\
0.291624801886792	7.77564385368024e-06\\
0.294727193396226	7.56586754246946e-06\\
0.29782958490566	7.65003290226218e-06\\
0.300931976415094	7.38822911983129e-06\\
0.304034367924528	7.31214928784141e-06\\
0.307136759433963	7.15294599351601e-06\\
0.310239150943396	6.92002564361972e-06\\
0.313341542452831	6.62251655692003e-06\\
0.316443933962264	6.5020566961671e-06\\
0.319546325471698	6.67001470500139e-06\\
0.322648716981132	6.49732249535795e-06\\
0.325751108490566	6.5163826568071e-06\\
0.3288535	6.47157964039913e-06\\
};
%\addlegendentry{Renard et al.~\cite{renard2018grassmannian}}

% Primal method extreme values
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0817780176899969\\
0.00310239150943396	0.0358651770795455\\
0.00620478301886792	0.0167631344517822\\
0.00930717452830188	0.00704344026524684\\
0.0124095660377358	0.00415694816305834\\
0.0155119575471698	0.00253177695332685\\
0.0186143490566038	0.00159081463642075\\
0.0217167405660377	0.00132482970742398\\
0.0248191320754717	0.000749704088098824\\
0.0279215235849057	0.00049804456191449\\
0.0310239150943396	0.000421052084557338\\
0.0341263066037736	0.000410587442151833\\
0.0372286981132075	0.000421052084557338\\
0.0403310896226415	0.000260244088508443\\
0.0434334811320755	0.000260244088508443\\
0.0465358726415094	0.000175952879927443\\
0.0496382641509434	0.000153697697700572\\
0.0527406556603773	0.000145605832091\\
0.0558430471698113	0.000145605832091\\
0.0589454386792453	0.000145605832091\\
0.0620478301886792	9.87071377256399e-05\\
0.0651502216981132	0.000101820286090515\\
0.0682526132075471	0.000101820286090515\\
0.0713550047169811	5.1488840692393e-05\\
0.0744573962264151	5.1488840692393e-05\\
0.077559787735849	5.1488840692393e-05\\
0.080662179245283	5.1488840692393e-05\\
0.083764570754717	5.1488840692393e-05\\
0.0868669622641509	5.1488840692393e-05\\
0.0899693537735849	5.02717465575842e-05\\
0.0930717452830188	3.97306611130688e-05\\
0.0961741367924528	4.29970201594188e-05\\
0.0992765283018868	4.29970201594188e-05\\
0.102378919811321	4.29970201594188e-05\\
0.105481311320755	3.35907202133612e-05\\
0.108583702830189	3.11229069147601e-05\\
0.111686094339623	3.11229069147601e-05\\
0.114788485849057	2.78537358928688e-05\\
0.117890877358491	2.78537358928688e-05\\
0.120993268867924	2.78537358928688e-05\\
0.124095660377358	2.78537358928688e-05\\
0.127198051886792	2.45772472697858e-05\\
0.130300443396226	2.45772472697858e-05\\
0.13340283490566	2.32942904987432e-05\\
0.136505226415094	2.45772472697858e-05\\
0.139607617924528	2.20390057621422e-05\\
0.142710009433962	1.87935040028009e-05\\
0.145812400943396	1.87935040028009e-05\\
0.14891479245283	1.87935040028009e-05\\
0.152017183962264	1.48102983938969e-05\\
0.155119575471698	1.48102983938969e-05\\
0.158221966981132	1.48102983938969e-05\\
0.161324358490566	1.48102983938969e-05\\
0.16442675	1.43425564722577e-05\\
0.167529141509434	1.43425564722577e-05\\
0.170631533018868	1.43425564722577e-05\\
0.173733924528302	1.13667900079051e-05\\
0.176836316037736	1.13667900079051e-05\\
0.17993870754717	1.03380841292022e-05\\
0.183041099056604	9.65123740881424e-06\\
0.186143490566038	1.03380841292022e-05\\
0.189245882075472	1.03380841292022e-05\\
0.192348273584906	1.03380841292022e-05\\
0.19545066509434	9.88513140853797e-06\\
0.198553056603774	9.88513140853797e-06\\
0.201655448113208	9.48360770536283e-06\\
0.204757839622641	8.58027502648184e-06\\
0.207860231132075	9.05652339122653e-06\\
0.210962622641509	8.15320439206957e-06\\
0.214065014150943	8.15320439206957e-06\\
0.217167405660377	7.02157893872624e-06\\
0.220269797169811	7.02157893872624e-06\\
0.223372188679245	6.61098965704099e-06\\
0.226474580188679	5.46307271243052e-06\\
0.229576971698113	6.61098965704099e-06\\
0.232679363207547	6.61098965704099e-06\\
0.235781754716981	6.61098965704099e-06\\
0.238884146226415	6.61098965704099e-06\\
0.241986537735849	5.61278003274879e-06\\
0.245088929245283	5.61278003274879e-06\\
0.248191320754717	3.78163350767124e-06\\
0.251293712264151	3.78163350767124e-06\\
0.254396103773585	3.78163350767124e-06\\
0.257498495283019	3.78163350767124e-06\\
0.260600886792453	3.78163350767124e-06\\
0.263703278301887	3.78163350767124e-06\\
0.266805669811321	3.78163350767124e-06\\
0.269908061320755	3.78163350767124e-06\\
0.273010452830189	3.78163350767124e-06\\
0.276112844339623	3.36699521819028e-06\\
0.279215235849057	2.57795933578109e-06\\
0.282317627358491	2.57795933578109e-06\\
0.285420018867924	2.57795933578109e-06\\
0.288522410377358	2.57795933578109e-06\\
0.291624801886792	2.57795933578109e-06\\
0.294727193396226	2.57795933578109e-06\\
0.29782958490566	2.57795933578109e-06\\
0.300931976415094	2.57795933578109e-06\\
0.304034367924528	2.57795933578109e-06\\
0.307136759433962	2.12450452607982e-06\\
0.310239150943396	2.12450452607982e-06\\
0.31334154245283	2.12450452607982e-06\\
0.316443933962264	2.12450452607982e-06\\
0.319546325471698	2.12450452607982e-06\\
0.322648716981132	2.12450452607982e-06\\
0.325751108490566	2.12450452607982e-06\\
0.3288535	2.12450452607982e-06\\
0.3288535	1.78940878812206e-05\\
0.325751108490566	1.78940878812206e-05\\
0.322648716981132	1.78940878812206e-05\\
0.319546325471698	1.78940878812206e-05\\
0.316443933962264	1.78940878812206e-05\\
0.31334154245283	1.78940878812206e-05\\
0.310239150943396	1.78940878812206e-05\\
0.307136759433962	1.82762541216519e-05\\
0.304034367924528	1.82762541216519e-05\\
0.300931976415094	1.82762541216519e-05\\
0.29782958490566	1.82762541216519e-05\\
0.294727193396226	1.82762541216519e-05\\
0.291624801886792	1.82762541216519e-05\\
0.288522410377358	1.82762541216519e-05\\
0.285420018867924	1.76077140161546e-05\\
0.282317627358491	1.76077140161546e-05\\
0.279215235849057	1.76077140161546e-05\\
0.276112844339623	2.5844328551905e-05\\
0.273010452830189	2.5844328551905e-05\\
0.269908061320755	2.5844328551905e-05\\
0.266805669811321	2.5844328551905e-05\\
0.263703278301887	2.5844328551905e-05\\
0.260600886792453	2.5844328551905e-05\\
0.257498495283019	2.5844328551905e-05\\
0.254396103773585	6.17657887311829e-05\\
0.251293712264151	6.17657887311829e-05\\
0.248191320754717	6.17657887311829e-05\\
0.245088929245283	6.17657887311829e-05\\
0.241986537735849	6.17657887311829e-05\\
0.238884146226415	6.17657887311829e-05\\
0.235781754716981	6.17657887311829e-05\\
0.232679363207547	6.17657887311829e-05\\
0.229576971698113	6.17657887311829e-05\\
0.226474580188679	6.17657887311829e-05\\
0.223372188679245	6.17657887311829e-05\\
0.220269797169811	6.17657887311829e-05\\
0.217167405660377	6.17657887311829e-05\\
0.214065014150943	4.00770190536193e-05\\
0.210962622641509	4.00770190536193e-05\\
0.207860231132075	4.11885504756349e-05\\
0.204757839622641	4.11885504756349e-05\\
0.201655448113208	4.11885504756349e-05\\
0.198553056603774	4.11885504756349e-05\\
0.19545066509434	4.29917433413252e-05\\
0.192348273584906	4.29917433413252e-05\\
0.189245882075472	4.29917433413252e-05\\
0.186143490566038	0.000103580904985634\\
0.183041099056604	0.000103580904985634\\
0.17993870754717	0.000103580904985634\\
0.176836316037736	0.000103580904985634\\
0.173733924528302	0.000103580904985634\\
0.170631533018868	0.000103580904985634\\
0.167529141509434	0.000103580904985634\\
0.16442675	0.000103580904985634\\
0.161324358490566	0.000103580904985634\\
0.158221966981132	8.23070826512229e-05\\
0.155119575471698	8.76762323027691e-05\\
0.152017183962264	8.76762323027691e-05\\
0.14891479245283	8.76762323027691e-05\\
0.145812400943396	0.000127175726959639\\
0.142710009433962	0.000127175726959639\\
0.139607617924528	0.000128592967334029\\
0.136505226415094	0.000128592967334029\\
0.13340283490566	0.000128592967334029\\
0.130300443396226	0.000143960701891821\\
0.127198051886792	0.000143960701891821\\
0.124095660377358	0.000143960701891821\\
0.120993268867924	0.000143960701891821\\
0.117890877358491	0.000143960701891821\\
0.114788485849057	0.000143960701891821\\
0.111686094339623	0.000148913861604871\\
0.108583702830189	0.000148913861604871\\
0.105481311320755	0.000154647961812415\\
0.102378919811321	0.000179109763456253\\
0.0992765283018868	0.000231635376245265\\
0.0961741367924528	0.000231635376245265\\
0.0930717452830188	0.00025154906264202\\
0.0899693537735849	0.000270098452326284\\
0.0868669622641509	0.000289112328362595\\
0.083764570754717	0.000289112328362595\\
0.080662179245283	0.000289112328362595\\
0.077559787735849	0.00035421845579986\\
0.0744573962264151	0.00035421845579986\\
0.0713550047169811	0.000536495448115737\\
0.0682526132075471	0.000536495448115737\\
0.0651502216981132	0.000536495448115737\\
0.0620478301886792	0.000536495448115737\\
0.0589454386792453	0.000618793490411385\\
0.0558430471698113	0.000643335462614303\\
0.0527406556603773	0.000783640942707997\\
0.0496382641509434	0.00111848809815474\\
0.0465358726415094	0.00156436293412021\\
0.0434334811320755	0.00156436293412021\\
0.0403310896226415	0.00218687944676743\\
0.0372286981132075	0.00218687944676743\\
0.0341263066037736	0.00218687944676743\\
0.0310239150943396	0.00472704128729884\\
0.0279215235849057	0.0047606540447962\\
0.0248191320754717	0.00615979150647528\\
0.0217167405660377	0.00883051439079674\\
0.0186143490566038	0.0141625393364211\\
0.0155119575471698	0.0494534607507724\\
0.0124095660377358	0.0494534607507724\\
0.00930717452830188	0.0679509310143671\\
0.00620478301886792	0.115180640840888\\
0.00310239150943396	0.133214642881478\\
0	0.143334632409207\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> gmeb_fig06a.tex <==
%% Figure 6a
\definecolor{mycolor1}{rgb}{0.55294,0.82745,0.78039}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.62in,0.52in)},
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
reverse legend,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Primal method curve
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.189777244405339\\
2	0.151317383259499\\
3	0.109317419150656\\
4	0.083726060659957\\
5	0.0606779484662716\\
6	0.0470112784221643\\
7	0.0384027984858346\\
8	0.0309625674350662\\
9	0.0266602517267475\\
11	0.0185241474010214\\
13	0.0137268479698923\\
14	0.0115539122285577\\
16	0.00892860425201857\\
17	0.00804350849216773\\
18	0.00694326464318158\\
20	0.00563786462207213\\
21	0.00511366297292657\\
22	0.00470185862685095\\
23	0.00450275436690699\\
24	0.00406869624183729\\
25	0.00380258854628946\\
26	0.00342163720355326\\
29	0.00273353064145015\\
30	0.00252366264461302\\
31	0.00236766333941744\\
32	0.00218639952891391\\
33	0.00204739756895142\\
34	0.00183507942901232\\
35	0.00175879989983873\\
36	0.00170464259027575\\
37	0.00167667511748877\\
38	0.00147599338675855\\
39	0.00137845920123826\\
40	0.0013591572464597\\
41	0.00128386373742154\\
42	0.00124247687108612\\
43	0.00113972534824746\\
45	0.00108928746512248\\
46	0.00103392976378333\\
47	0.000999576657929403\\
48	0.000946205055800433\\
52	0.000805809870989093\\
53	0.000754636018166049\\
55	0.000713297766447474\\
56	0.000678495082274003\\
57	0.000660167462110497\\
58	0.000652486413522229\\
60	0.000611684526302657\\
62	0.000593896246219535\\
64	0.000534144814290817\\
65	0.000502053068393243\\
67	0.000480065057390629\\
68	0.000470367599440869\\
69	0.000448243397607414\\
70	0.00044023604228994\\
71	0.000437518511041026\\
72	0.000420999239827179\\
73	0.000401306789614699\\
74	0.000395629987870915\\
75	0.000385993231271083\\
76	0.000368222537876724\\
78	0.000359041463757541\\
80	0.000339378981233381\\
81	0.000320741954911161\\
82	0.000320741954911161\\
85	0.000289475487312403\\
86	0.000272941651503708\\
87	0.000270939027271708\\
88	0.00026609152091628\\
89	0.000264295704373696\\
90	0.000250832853653897\\
91	0.000246206196870221\\
92	0.000243736021556803\\
93	0.000239061327793159\\
94	0.000237966046096271\\
95	0.000234192819090766\\
96	0.00023241909560467\\
97	0.000227583835871187\\
98	0.000218470794097977\\
99	0.000215177636061266\\
101	0.00020135673383925\\
102	0.000196475602889817\\
103	0.000195674270913491\\
105	0.000188294918390673\\
107	0.000179249923919928\\
110	0.00017069747975817\\
113	0.000167584114624919\\
114	0.000164004562594579\\
118	0.000156569072240707\\
119	0.000148606278933095\\
120	0.000142607372236816\\
121	0.000141990685309737\\
129	0.000121755260923837\\
131	0.000121755260923837\\
134	0.000115621884867021\\
135	0.000115621884867021\\
136	0.000113055502115599\\
137	0.000105091155779389\\
138	0.000103976874140433\\
140	0.000100001772763924\\
142	9.75039122801369e-05\\
144	9.5809211452694e-05\\
147	9.26930085360927e-05\\
148	8.82525238379282e-05\\
150	8.76521062926922e-05\\
152	8.61346081268988e-05\\
154	8.25006692719591e-05\\
155	8.32978248896922e-05\\
156	8.22566569844696e-05\\
158	8.15427243952023e-05\\
159	8.03799655189052e-05\\
160	8.03799655189052e-05\\
165	7.53112085869499e-05\\
166	7.23851653487983e-05\\
167	7.12450418280947e-05\\
170	7.01739029289608e-05\\
171	6.84513006166119e-05\\
172	6.57942006172536e-05\\
174	6.45070371916284e-05\\
175	6.45070371916284e-05\\
176	6.3863097440997e-05\\
177	6.3863097440997e-05\\
178	6.31710063025992e-05\\
179	6.31710063025992e-05\\
180	6.19851550847099e-05\\
182	6.2643542883878e-05\\
186	5.97357700427022e-05\\
187	5.7649998809861e-05\\
190	5.63632137278176e-05\\
191	5.50733562527671e-05\\
193	5.35266681258591e-05\\
196	4.99608348847331e-05\\
198	4.85338492914865e-05\\
199	4.81704113586281e-05\\
200	4.701397082485e-05\\
};
\addlegendentry{\cite{renard2018grassmannian}}

% Primal method extreme values
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.217365620884873\\
2	0.217365620884873\\
3	0.217365620884873\\
4	0.173854655399435\\
5	0.0999321247322098\\
6	0.0787410590491975\\
7	0.0695462209193392\\
8	0.0695462209193392\\
9	0.043185069217424\\
10	0.043185069217424\\
11	0.0330110125146197\\
12	0.0291341548090296\\
13	0.0280013139974473\\
14	0.0218621926540079\\
15	0.0218621926540079\\
16	0.0201809390117971\\
17	0.0146989042007148\\
18	0.0134979830860296\\
19	0.0134979830860296\\
20	0.0123399544496539\\
21	0.0123399544496539\\
22	0.00810622637361069\\
23	0.00810622637361069\\
24	0.00746213130805318\\
25	0.00577477939096749\\
26	0.00555514164662707\\
27	0.00555514164662707\\
28	0.00555514164662707\\
29	0.0049682835172522\\
30	0.0049682835172522\\
31	0.00475337740651138\\
32	0.00475337740651138\\
33	0.00475337740651138\\
34	0.00324641832594619\\
35	0.00324641832594619\\
36	0.00324641832594619\\
37	0.00272126231180092\\
38	0.00272126231180092\\
39	0.00255229319621098\\
40	0.00255229319621098\\
41	0.00239366201164604\\
42	0.002188508820959\\
43	0.00190572281647317\\
44	0.00179953532059152\\
45	0.00176780610255411\\
46	0.00176780610255411\\
47	0.00160287189628638\\
48	0.00160287189628638\\
49	0.00152438365109342\\
50	0.00152438365109342\\
51	0.00152438365109342\\
52	0.00152438365109342\\
53	0.00123998710177142\\
54	0.00123998710177142\\
55	0.00123998710177142\\
56	0.00123998710177142\\
57	0.00113765451239134\\
58	0.00113765451239134\\
59	0.00113765451239134\\
60	0.00113765451239134\\
61	0.00113765451239134\\
62	0.00113765451239134\\
63	0.00113765451239134\\
64	0.000839958563523258\\
65	0.000839958563523258\\
66	0.000839958563523258\\
67	0.000839958563523258\\
68	0.000730114732244047\\
69	0.000730114732244047\\
70	0.000730114732244047\\
71	0.000713040308943924\\
72	0.000713040308943924\\
73	0.000671447756467103\\
74	0.000671447756467103\\
75	0.000671447756467103\\
76	0.00057960505149568\\
77	0.00057960505149568\\
78	0.00057960505149568\\
79	0.00057960505149568\\
80	0.00057960505149568\\
81	0.00057960505149568\\
82	0.00057960505149568\\
83	0.00057960505149568\\
84	0.000490311889203454\\
85	0.000490311889203454\\
86	0.000483491376619405\\
87	0.000483491376619405\\
88	0.000483491376619405\\
89	0.000483491376619405\\
90	0.000410315422781693\\
91	0.000410315422781693\\
92	0.000405173651107482\\
93	0.000348208610501111\\
94	0.00034252324724271\\
95	0.000341653103473227\\
96	0.000339554823077126\\
97	0.000339554823077126\\
98	0.000339554823077126\\
99	0.000339554823077126\\
100	0.000339554823077126\\
101	0.000339554823077126\\
102	0.000339554823077126\\
103	0.000339554823077126\\
104	0.000339554823077126\\
105	0.000336096013408671\\
106	0.000336096013408671\\
107	0.000336096013408671\\
108	0.000336096013408671\\
109	0.000336096013408671\\
110	0.000253861013942647\\
111	0.000253861013942647\\
112	0.000250604138648303\\
113	0.000250604138648303\\
114	0.000250604138648303\\
115	0.000237087683623294\\
116	0.000237087683623294\\
117	0.000221892820644776\\
118	0.000221892820644776\\
119	0.000221892820644776\\
120	0.000221892820644776\\
121	0.000209122752987678\\
122	0.000209122752987678\\
123	0.000209122752987678\\
124	0.000209122752987678\\
125	0.000209122752987678\\
126	0.000209122752987678\\
127	0.000209122752987678\\
128	0.000209122752987678\\
129	0.000209122752987678\\
130	0.000194602631030882\\
131	0.000194602631030882\\
132	0.000194602631030882\\
133	0.000194602631030882\\
134	0.000194602631030882\\
135	0.000194602631030882\\
136	0.000194602631030882\\
137	0.000174239208951654\\
138	0.000174239208951654\\
139	0.000174239208951654\\
140	0.000174239208951654\\
141	0.000158191809220831\\
142	0.000158191809220831\\
143	0.000158191809220831\\
144	0.000158191809220831\\
145	0.000158191809220831\\
146	0.000158191809220831\\
147	0.000158191809220831\\
148	0.000158191809220831\\
149	0.000158191809220831\\
150	0.000158191809220831\\
151	0.000158191809220831\\
152	0.000158191809220831\\
153	0.000158191809220831\\
154	0.000158191809220831\\
155	0.000158191809220831\\
156	0.000158191809220831\\
157	0.000158191809220831\\
158	0.000158191809220831\\
159	0.000151688275360939\\
160	0.000151688275360939\\
161	0.000151688275360939\\
162	0.000151688275360939\\
163	0.000151688275360939\\
164	0.000124285901976773\\
165	0.000107877105536058\\
166	0.000107877105536058\\
167	0.000107877105536058\\
168	0.000107877105536058\\
169	0.000107877105536058\\
170	0.000107877105536058\\
171	0.000107877105536058\\
172	0.000107877105536058\\
173	0.00010716712001102\\
174	0.00010716712001102\\
175	0.000102306934864682\\
176	0.000102306934864682\\
177	0.000102306934864682\\
178	0.000102306934864682\\
179	0.000102306934864682\\
180	0.000102306934864682\\
181	0.000102306934864682\\
182	0.000102306934864682\\
183	0.000102306934864682\\
184	9.63973996581657e-05\\
185	9.63973996581657e-05\\
186	9.63973996581657e-05\\
187	9.63973996581657e-05\\
188	9.63973996581657e-05\\
189	9.63973996581657e-05\\
190	9.63973996581657e-05\\
191	9.63973996581657e-05\\
192	9.63973996581657e-05\\
193	9.33506712108567e-05\\
194	9.33506712108567e-05\\
195	9.33506712108567e-05\\
196	9.06346337625763e-05\\
197	9.06346337625763e-05\\
198	9.06346337625763e-05\\
199	9.06346337625763e-05\\
200	9.06346337625763e-05\\
200	3.263881446669e-05\\
199	3.263881446669e-05\\
198	3.32181361035744e-05\\
197	3.32181361035744e-05\\
196	3.32181361035744e-05\\
195	3.32181361035744e-05\\
194	3.32181361035744e-05\\
193	3.57767912326779e-05\\
192	3.57767912326779e-05\\
191	3.57767912326779e-05\\
190	3.60167782789134e-05\\
189	3.76211287131945e-05\\
188	3.76211287131945e-05\\
187	3.76211287131945e-05\\
186	3.76211287131945e-05\\
185	3.92150234516109e-05\\
184	3.92150234516109e-05\\
183	3.92150234516109e-05\\
182	3.6658742267548e-05\\
181	3.6658742267548e-05\\
180	3.6658742267548e-05\\
179	3.6658742267548e-05\\
178	3.92150234516109e-05\\
177	4.36951635083282e-05\\
176	4.36951635083282e-05\\
175	4.36951635083282e-05\\
174	4.36951635083282e-05\\
173	4.36951635083282e-05\\
172	4.36951635083282e-05\\
171	4.36951635083282e-05\\
170	4.36951635083282e-05\\
169	4.36951635083282e-05\\
168	4.72620112468292e-05\\
167	4.72620112468292e-05\\
166	4.72620112468292e-05\\
165	4.77784268970716e-05\\
164	4.68230450376694e-05\\
163	4.68230450376694e-05\\
162	4.77784268970716e-05\\
161	4.77784268970716e-05\\
160	4.77784268970716e-05\\
159	5.39283461731266e-05\\
158	5.39283461731266e-05\\
157	5.39283461731266e-05\\
156	6.01721519215559e-05\\
155	6.01721519215559e-05\\
154	6.01721519215559e-05\\
153	6.01721519215559e-05\\
152	6.01721519215559e-05\\
151	6.01721519215559e-05\\
150	6.14502049156584e-05\\
149	6.14502049156584e-05\\
148	6.06634001272255e-05\\
147	5.5262295192815e-05\\
146	5.5262295192815e-05\\
145	5.5262295192815e-05\\
144	5.5262295192815e-05\\
143	6.06634001272255e-05\\
142	6.06634001272255e-05\\
141	6.06634001272255e-05\\
140	6.06634001272255e-05\\
139	6.06634001272255e-05\\
138	6.06634001272255e-05\\
137	6.06634001272255e-05\\
136	6.86827632070397e-05\\
135	6.86827632070397e-05\\
134	6.86827632070397e-05\\
133	6.86827632070397e-05\\
132	6.86827632070397e-05\\
131	6.86827632070397e-05\\
130	6.86827632070397e-05\\
129	8.28664662071432e-05\\
128	8.34215533203064e-05\\
127	8.56843466303658e-05\\
126	9.4276013329786e-05\\
125	9.4276013329786e-05\\
124	8.64966743954199e-05\\
123	8.64966743954199e-05\\
122	9.4276013329786e-05\\
121	9.4276013329786e-05\\
120	9.4276013329786e-05\\
119	9.4276013329786e-05\\
118	9.49826807814524e-05\\
117	9.49826807814524e-05\\
116	9.38753100827583e-05\\
115	0.000100894576875898\\
114	0.000100894576875898\\
113	0.000100894576875898\\
112	0.000100894576875898\\
111	0.000100894576875898\\
110	0.000100894576875898\\
109	0.000100894576875898\\
108	0.000100894576875898\\
107	0.00010569760043122\\
106	0.00010569760043122\\
105	0.00010569760043122\\
104	0.00010569760043122\\
103	0.00010569760043122\\
102	0.00010569760043122\\
101	0.000117307095595542\\
100	0.000117307095595542\\
99	0.000117307095595542\\
98	0.000125971823383253\\
97	0.000140444284109975\\
96	0.000140444284109975\\
95	0.000140444284109975\\
94	0.000140444284109975\\
93	0.000140444284109975\\
92	0.00016622524373977\\
91	0.000163932355644825\\
90	0.000163932355644825\\
89	0.00016622524373977\\
88	0.00016622524373977\\
87	0.00016622524373977\\
86	0.000178006378511952\\
85	0.000186477892081705\\
84	0.000202462416862836\\
83	0.000202462416862836\\
82	0.000202462416862836\\
81	0.000202462416862836\\
80	0.000202462416862836\\
79	0.000209552905038102\\
78	0.000225078486515873\\
77	0.000225078486515873\\
76	0.000252560400860968\\
75	0.000252560400860968\\
74	0.000252560400860968\\
73	0.000252560400860968\\
72	0.000268576025969303\\
71	0.000296124685458476\\
70	0.000298533510524557\\
69	0.00026095011309879\\
68	0.000315838422914716\\
67	0.000315838422914716\\
66	0.000292557392053361\\
65	0.000292557392053361\\
64	0.000335590495198268\\
63	0.000335590495198268\\
62	0.000366702515129269\\
61	0.000376139721438129\\
60	0.000376139721438129\\
59	0.000386297894150456\\
58	0.000369783496049436\\
57	0.000369783496049436\\
56	0.000386297894150456\\
55	0.000386297894150456\\
54	0.000407643220679432\\
53	0.000407643220679432\\
52	0.000407643220679432\\
51	0.000407643220679432\\
50	0.000497731921195843\\
49	0.000595396555128858\\
48	0.000605045348958111\\
47	0.000605045348958111\\
46	0.000661671565350463\\
45	0.000661671565350463\\
44	0.000661671565350463\\
43	0.000557894209196608\\
42	0.000557894209196608\\
41	0.000763255431832199\\
40	0.00080140385620453\\
39	0.000945079642878266\\
38	0.000974125465778464\\
37	0.00103374251426835\\
36	0.00103374251426835\\
35	0.00103374251426835\\
34	0.00103374251426835\\
33	0.00103374251426835\\
32	0.00103374251426835\\
31	0.00148746702132474\\
30	0.00154899569890121\\
29	0.00154899569890121\\
28	0.00169469689902746\\
27	0.00209315226964968\\
26	0.00209315226964968\\
25	0.00209315226964968\\
24	0.00265100192552969\\
23	0.00284654634016679\\
22	0.00309313673368639\\
21	0.00345130830197604\\
20	0.00374236447222565\\
19	0.00425454821667515\\
18	0.00440857324044597\\
17	0.00450108898690971\\
16	0.00580630157005313\\
15	0.00637891346743658\\
14	0.00723703923251673\\
13	0.00864974169327581\\
12	0.00944609603863622\\
11	0.010773163509413\\
10	0.014808675707358\\
9	0.0161076063261874\\
8	0.0187486544813296\\
7	0.0220401283920175\\
6	0.024415002298356\\
5	0.0425478359010896\\
4	0.0597898743191703\\
3	0.0764288153825148\\
2	0.0843666828145162\\
1	0.149887566797555\\
}--cycle;

% Proposed method curve
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.189777244405339\\
2	0.189777244405339\\
3	0.0946925534830195\\
4	0.0559620829209463\\
5	0.0399567854556029\\
6	0.0356457861636844\\
7	0.0238208797816768\\
8	0.0214885289863071\\
9	0.0146941205854874\\
10	0.0135145517310728\\
11	0.00989428294706252\\
12	0.00887091856439273\\
13	0.00723623406651359\\
14	0.00655456912013048\\
15	0.00546929582487703\\
16	0.00460179957108663\\
17	0.00407724560153658\\
18	0.00390586193852504\\
19	0.0032882792080342\\
20	0.00298884543878721\\
21	0.00264656815121095\\
22	0.00251773105216338\\
23	0.00214083689465598\\
24	0.00193462018062669\\
25	0.00158664669928291\\
26	0.00153330855719718\\
27	0.00127449167254154\\
28	0.00126356628689427\\
29	0.00107589034875909\\
30	0.00105769797973655\\
31	0.000926706622247791\\
32	0.000882190062575717\\
33	0.000751656282374825\\
34	0.000745600399462144\\
35	0.000661730851817527\\
37	0.000566857124755019\\
38	0.000548100149802439\\
39	0.000503626528336227\\
40	0.000472916864473711\\
41	0.000427371104296364\\
42	0.000415215494356845\\
43	0.000372169410129516\\
44	0.000359387951848423\\
45	0.000323025275813958\\
46	0.000304130708593583\\
47	0.000281605762196158\\
48	0.000273092606239309\\
49	0.000250229272244611\\
50	0.000241911678731775\\
51	0.000213523031369567\\
52	0.000206592016056322\\
54	0.000186398315010547\\
55	0.000163179060619804\\
56	0.0001558034816076\\
57	0.000147345504956984\\
58	0.000133183485961698\\
60	0.000120246419866634\\
61	0.00011242496179609\\
62	0.000101997976198698\\
63	9.74402858233664e-05\\
65	8.18981135919396e-05\\
66	7.90536736103848e-05\\
67	7.25845108533484e-05\\
68	6.86913493921348e-05\\
69	6.19162810884245e-05\\
71	5.45307777626303e-05\\
72	5.45307777626303e-05\\
73	4.92882810871892e-05\\
74	4.88291302140891e-05\\
75	4.30940616960025e-05\\
76	4.15711324690533e-05\\
77	3.92630575305471e-05\\
78	3.86464683612701e-05\\
79	3.53477205492501e-05\\
80	3.52894427548832e-05\\
81	3.39517742962139e-05\\
82	3.36134534266734e-05\\
83	3.11900593361605e-05\\
84	3.08327024995956e-05\\
85	2.62822072922827e-05\\
86	2.60292035307856e-05\\
87	2.42371967889009e-05\\
88	2.4098267848549e-05\\
89	2.19577890305798e-05\\
90	2.13191681832645e-05\\
91	2.03742760098708e-05\\
92	2.02470109318401e-05\\
93	1.84329665557925e-05\\
94	1.81940884602657e-05\\
95	1.71279057816777e-05\\
96	1.67421779178057e-05\\
97	1.60775572184415e-05\\
98	1.50858519887281e-05\\
99	1.34870250059201e-05\\
100	1.32444872258383e-05\\
101	1.32071932150699e-05\\
102	1.21773634622623e-05\\
105	1.06256896501568e-05\\
106	1.05700055854638e-05\\
107	1.04280167532165e-05\\
108	9.5461102069819e-06\\
109	9.36937572193496e-06\\
110	9.06379613074799e-06\\
111	8.38516713641523e-06\\
112	8.17820253340405e-06\\
113	8.16413176285556e-06\\
114	8.05287473482054e-06\\
116	7.32559010807612e-06\\
117	6.86778264391557e-06\\
118	6.64183342458083e-06\\
119	6.34987588021812e-06\\
120	5.95394636593286e-06\\
122	5.52844625278943e-06\\
123	5.21849320489479e-06\\
125	4.94742716594662e-06\\
126	4.64427556945418e-06\\
127	4.42620281515523e-06\\
128	4.35694513956099e-06\\
129	4.01727773002858e-06\\
130	4.01727773002858e-06\\
131	3.69559237500808e-06\\
132	3.69559237500808e-06\\
133	3.39894016510014e-06\\
134	3.39894016510014e-06\\
135	3.22928229956612e-06\\
136	3.15486234137016e-06\\
137	3.15486234137016e-06\\
138	3.09848265334084e-06\\
139	2.61868714468429e-06\\
140	2.61868714468429e-06\\
141	2.42915414694342e-06\\
142	2.42915414694342e-06\\
143	2.33056562892743e-06\\
144	2.30543907830953e-06\\
145	2.19960857794635e-06\\
146	2.14368235051946e-06\\
147	1.98853161981203e-06\\
148	1.92962199507817e-06\\
151	1.69750380774048e-06\\
152	1.65897352477634e-06\\
153	1.60241290592116e-06\\
154	1.57369745834578e-06\\
155	1.49768171575638e-06\\
156	1.44587600825473e-06\\
157	1.28161691970161e-06\\
158	1.28161691970161e-06\\
159	1.22809112568237e-06\\
160	1.2134820095433e-06\\
161	1.06107122355147e-06\\
162	1.03926780026241e-06\\
163	9.95919375856832e-07\\
164	9.78322371780759e-07\\
165	8.66799614085414e-07\\
166	8.66799614085414e-07\\
167	8.51706080551273e-07\\
168	8.20643776933139e-07\\
169	7.37258003757901e-07\\
170	7.29455930104095e-07\\
171	6.98174831503783e-07\\
172	6.89508222961884e-07\\
173	6.15788943836298e-07\\
174	6.08059880669012e-07\\
175	5.78847620280613e-07\\
176	5.78847620280613e-07\\
177	5.4421329842568e-07\\
178	5.4421329842568e-07\\
179	5.16099848191235e-07\\
181	4.76283023020945e-07\\
182	4.76283023020945e-07\\
183	4.23044423270009e-07\\
184	4.11974820924145e-07\\
185	3.96992437590167e-07\\
186	3.92465073772988e-07\\
187	3.62017336774662e-07\\
189	3.43565933480515e-07\\
190	3.43565933480515e-07\\
191	3.116264113423e-07\\
192	2.9008281532406e-07\\
193	2.85053659565545e-07\\
194	2.76896271245157e-07\\
195	2.64214286005435e-07\\
196	2.54829220835976e-07\\
197	2.32036518665875e-07\\
198	2.22723233411767e-07\\
199	2.15643939371903e-07\\
200	2.11442738651261e-07\\
};
\addlegendentry{Proposed}

% Proposed method extreme values
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.217365620884874\\
2	0.217365620884874\\
3	0.179871961749338\\
4	0.179871961749338\\
5	0.10213091718502\\
6	0.087224030991881\\
7	0.0646252175294242\\
8	0.0465079854228616\\
9	0.0310327934289063\\
10	0.0264877754807178\\
11	0.021716746812054\\
12	0.021716746812054\\
13	0.016071416803114\\
14	0.016071416803114\\
15	0.0106155845647504\\
16	0.0106155845647504\\
17	0.00962877455071043\\
18	0.00962877455071043\\
19	0.00632081417295627\\
20	0.00620684061888088\\
21	0.00620684061888088\\
22	0.00620684061888088\\
23	0.00620684061888088\\
24	0.00620684061888088\\
25	0.00620684061888088\\
26	0.00393527624563994\\
27	0.00359295130984805\\
28	0.00359295130984805\\
29	0.00311008950912184\\
30	0.00311008950912184\\
31	0.00259351917235318\\
32	0.00259351917235318\\
33	0.00216678552899152\\
34	0.00216678552899152\\
35	0.00187539686385696\\
36	0.00178736770991073\\
37	0.00171008512928994\\
38	0.00171008512928994\\
39	0.00149271403862627\\
40	0.00149271403862627\\
41	0.0013286809718247\\
42	0.0013286809718247\\
43	0.00118642447269401\\
44	0.00118642447269401\\
45	0.00106194439316454\\
46	0.00106194439316454\\
47	0.000952872675230143\\
48	0.000952872675230143\\
49	0.000858104183757646\\
50	0.000858104183757646\\
51	0.000748112931952871\\
52	0.000748112931952871\\
53	0.000748112931952871\\
54	0.000725388721726894\\
55	0.000641261345222244\\
56	0.000641261345222244\\
57	0.000593311828158249\\
58	0.000593311828158249\\
59	0.000515213297338946\\
60	0.000515213297338946\\
61	0.000515213297338946\\
62	0.000515213297338946\\
63	0.000515213297338946\\
64	0.000515213297338946\\
65	0.000515213297338946\\
66	0.000515213297338946\\
67	0.00036709077225261\\
68	0.00034195706876794\\
69	0.000298837195604307\\
70	0.000298837195604307\\
71	0.000298837195604307\\
72	0.000255858260796327\\
73	0.000255858260796327\\
74	0.000242542799171463\\
75	0.000215173703037141\\
76	0.000200931568820284\\
77	0.000200931568820284\\
78	0.000200931568820284\\
79	0.000192405596636469\\
80	0.000173615166724872\\
81	0.000173615166724872\\
82	0.00014721911071236\\
83	0.00014721911071236\\
84	0.00014640053649595\\
85	0.00014640053649595\\
86	0.000137765531625256\\
87	0.000137765531625256\\
88	0.000137765531625256\\
89	0.000137765531625256\\
90	0.000137765531625256\\
91	0.000125760815507636\\
92	0.000118185609303101\\
93	0.000118185609303101\\
94	0.000118185609303101\\
95	0.000118185609303101\\
96	0.000111415110072066\\
97	0.000111415110072066\\
98	0.000111415110072066\\
99	0.000111415110072066\\
100	0.000111415110072066\\
101	0.000111415110072066\\
102	0.000111415110072066\\
103	0.000111415110072066\\
104	0.000111415110072066\\
105	0.000111415110072066\\
106	0.000111415110072066\\
107	0.000111415110072066\\
108	0.000111415110072066\\
109	0.000111415110072066\\
110	0.000111415110072066\\
111	0.000111415110072066\\
112	0.000111415110072066\\
113	0.000111415110072066\\
114	0.000111415110072066\\
115	0.000111415110072066\\
116	0.000111415110072066\\
117	0.000111415110072066\\
118	0.000111415110072066\\
119	7.56571735731626e-05\\
120	7.56571735731626e-05\\
121	6.41351093038089e-05\\
122	6.41351093038089e-05\\
123	5.88429004517721e-05\\
124	5.88429004517721e-05\\
125	5.88429004517721e-05\\
126	5.88429004517721e-05\\
127	5.88429004517721e-05\\
128	5.88429004517721e-05\\
129	5.88429004517721e-05\\
130	5.88429004517721e-05\\
131	5.88429004517721e-05\\
132	5.88429004517721e-05\\
133	5.88429004517721e-05\\
134	5.88429004517721e-05\\
135	5.25480621647034e-05\\
136	5.25480621647034e-05\\
137	5.25480621647034e-05\\
138	5.25480621647034e-05\\
139	5.25480621647034e-05\\
140	5.25480621647034e-05\\
141	5.07222609793523e-05\\
142	5.07222609793523e-05\\
143	5.07222609793523e-05\\
144	5.07222609793523e-05\\
145	5.07222609793523e-05\\
146	5.07222609793523e-05\\
147	4.7617918641496e-05\\
148	4.7617918641496e-05\\
149	4.7617918641496e-05\\
150	4.7617918641496e-05\\
151	4.7617918641496e-05\\
152	4.7617918641496e-05\\
153	4.7617918641496e-05\\
154	4.7617918641496e-05\\
155	4.7617918641496e-05\\
156	4.7617918641496e-05\\
157	3.95742736332139e-05\\
158	3.95742736332139e-05\\
159	3.62882016222699e-05\\
160	3.62882016222699e-05\\
161	3.34580904537418e-05\\
162	3.34580904537418e-05\\
163	3.34580904537418e-05\\
164	3.34580904537418e-05\\
165	2.90827168867303e-05\\
166	2.90827168867303e-05\\
167	2.90827168867303e-05\\
168	2.90827168867303e-05\\
169	2.90827168867303e-05\\
170	2.90827168867303e-05\\
171	2.64360078308101e-05\\
172	2.64360078308101e-05\\
173	2.64360078308101e-05\\
174	2.49195085380016e-05\\
175	2.49195085380016e-05\\
176	2.49195085380016e-05\\
177	2.49195085380016e-05\\
178	2.49195085380016e-05\\
179	2.49195085380016e-05\\
180	2.49195085380016e-05\\
181	2.49195085380016e-05\\
182	2.49195085380016e-05\\
183	2.49195085380016e-05\\
184	2.39300024134081e-05\\
185	2.39300024134081e-05\\
186	2.39300024134081e-05\\
187	2.39300024134081e-05\\
188	2.39300024134081e-05\\
189	2.39300024134081e-05\\
190	2.33726405065582e-05\\
191	2.33726405065582e-05\\
192	2.33726405065582e-05\\
193	2.33726405065582e-05\\
194	2.33726405065582e-05\\
195	2.33726405065582e-05\\
196	2.33726405065582e-05\\
197	2.33726405065582e-05\\
198	2.33726405065582e-05\\
199	2.33726405065582e-05\\
200	2.33726405065582e-05\\
200	4.44261338827801e-09\\
199	4.44261338827801e-09\\
198	4.94097385228542e-09\\
197	4.94097385228542e-09\\
196	5.50062884130398e-09\\
195	5.50062884130398e-09\\
194	6.12830319823843e-09\\
193	6.12830319823843e-09\\
192	6.83113210442343e-09\\
191	6.83113210442343e-09\\
190	7.61694929352075e-09\\
189	7.61694929352075e-09\\
188	8.49479064868319e-09\\
187	8.49479064868319e-09\\
186	9.47553813190893e-09\\
185	9.47553813190893e-09\\
184	1.05725068699769e-08\\
183	1.05725068699769e-08\\
182	1.18020659911622e-08\\
181	1.18020659911622e-08\\
180	1.31841240147423e-08\\
179	1.31841240147423e-08\\
178	1.47424055185752e-08\\
177	1.47424055185752e-08\\
176	1.65052487233197e-08\\
175	1.65052487233197e-08\\
174	1.8958512981726e-08\\
173	1.8958512981726e-08\\
172	2.08152610703394e-08\\
171	2.08152610703394e-08\\
170	2.30402710243993e-08\\
169	2.30402710243993e-08\\
168	2.56758831973514e-08\\
167	2.56758831973514e-08\\
166	2.87539445587015e-08\\
165	2.87539445587015e-08\\
164	3.32447851469908e-08\\
163	3.32447851469908e-08\\
162	3.62392711394932e-08\\
161	3.62392711394932e-08\\
160	4.02208000238602e-08\\
159	4.02208000238602e-08\\
158	4.51197021966721e-08\\
157	4.51197021966721e-08\\
156	5.13579871963543e-08\\
155	5.13579871963543e-08\\
154	5.65086764048317e-08\\
153	5.65086764048317e-08\\
152	6.33770200764161e-08\\
151	6.33770200764161e-08\\
150	7.17573800379512e-08\\
149	7.17573800379512e-08\\
148	7.93476475635657e-08\\
147	7.93476475635657e-08\\
146	9.13502633537178e-08\\
145	9.13502633537178e-08\\
144	9.95620124122354e-08\\
143	9.95620124122354e-08\\
142	1.15243827814027e-07\\
141	1.15243827814027e-07\\
140	1.24815342950058e-07\\
139	1.24815342950058e-07\\
138	1.43598274160439e-07\\
137	1.43598274160439e-07\\
136	1.56419226904347e-07\\
135	1.56419226904347e-07\\
134	1.77767325304501e-07\\
133	1.77767325304501e-07\\
132	1.96615529635125e-07\\
131	1.96615529635125e-07\\
130	2.20650018256663e-07\\
129	2.20650018256663e-07\\
128	2.52588491456152e-07\\
127	2.52588491456152e-07\\
126	2.7601012941858e-07\\
125	2.7601012941858e-07\\
124	3.01760472165569e-07\\
123	3.09290000721774e-07\\
122	3.35229727976838e-07\\
121	3.50230545009822e-07\\
120	3.73107627460456e-07\\
119	4.0014991498083e-07\\
118	4.15771404860266e-07\\
117	4.5934668779779e-07\\
116	4.6379505524996e-07\\
115	5.17922730480791e-07\\
114	5.17922730480791e-07\\
113	5.79023458513461e-07\\
112	5.79023458513461e-07\\
111	6.78520533536897e-07\\
110	6.92937160984286e-07\\
109	6.92937160984286e-07\\
108	7.70843779029917e-07\\
107	7.70843779029917e-07\\
106	8.62544894619788e-07\\
105	8.62544894619788e-07\\
104	9.9399810338241e-07\\
103	9.9399810338241e-07\\
102	1.07971338936252e-06\\
101	1.07971338936252e-06\\
100	1.17547451106148e-06\\
99	1.17547451106148e-06\\
98	1.2851148345483e-06\\
97	1.2851148345483e-06\\
96	1.56619884172926e-06\\
95	1.56619884172926e-06\\
94	1.74122892993012e-06\\
93	1.74122892993012e-06\\
92	2.06313905382061e-06\\
91	2.06313905382061e-06\\
90	2.23023452239346e-06\\
89	2.23023452239346e-06\\
88	2.60634844551078e-06\\
87	2.60634844551078e-06\\
86	2.85610128214486e-06\\
85	2.85610128214486e-06\\
84	3.10142052928342e-06\\
83	3.10142052928342e-06\\
82	3.65473639352132e-06\\
81	3.65473639352132e-06\\
80	4.08599487800032e-06\\
79	4.08599487800032e-06\\
78	4.54475474764848e-06\\
77	4.54475474764848e-06\\
76	5.0406577409845e-06\\
75	5.0406577409845e-06\\
74	6.13633982560202e-06\\
73	6.4313541203731e-06\\
72	7.38289343793497e-06\\
71	7.38289343793497e-06\\
70	8.37245593521274e-06\\
69	8.37245593521274e-06\\
68	9.37447803650571e-06\\
67	9.37447803650571e-06\\
66	1.12295422725062e-05\\
65	1.12295422725062e-05\\
64	1.53862902076973e-05\\
63	1.53862902076973e-05\\
62	1.53862902076973e-05\\
61	1.53862902076973e-05\\
60	1.53862902076973e-05\\
59	1.53862902076973e-05\\
58	1.53862902076973e-05\\
57	2.06167381193723e-05\\
56	2.06167381193723e-05\\
55	2.69755138089245e-05\\
54	2.96720518413451e-05\\
53	2.96720518413451e-05\\
52	4.08223677599295e-05\\
51	4.08223677599295e-05\\
50	5.68646467558054e-05\\
49	5.68646467558054e-05\\
48	6.89587406021985e-05\\
47	6.89587406021985e-05\\
46	8.28620850894524e-05\\
45	8.28620850894524e-05\\
44	0.000100885594482847\\
43	0.000111991871407646\\
42	0.000113647382810278\\
41	0.000116465469295335\\
40	0.000116465469295335\\
39	0.000116465469295335\\
38	0.000132572606900361\\
37	0.000132572606900361\\
36	0.000154020247345343\\
35	0.000156004303497159\\
34	0.000172239838125421\\
33	0.000176843843535224\\
32	0.000193010614856437\\
31	0.000200998590474732\\
30	0.000217102971784566\\
29	0.000228911994330616\\
28	0.00024731675409484\\
27	0.000258996815546197\\
26	0.00027669836787636\\
25	0.000294477777439184\\
24	0.000304918640293472\\
23	0.000344292017332215\\
22	0.000402985072939899\\
21	0.000402985072939899\\
20	0.000499612895610735\\
19	0.000650106330237321\\
18	0.000694544361517835\\
17	0.000805828959280497\\
16	0.00220768284444439\\
15	0.00224095178873895\\
14	0.00224095178873895\\
13	0.00291225600654954\\
12	0.00354296684634292\\
11	0.00408557124056896\\
10	0.00468288989933185\\
9	0.00559454925973757\\
8	0.00864477593019553\\
7	0.0100171151930204\\
6	0.0127939397395291\\
5	0.0235465186870911\\
4	0.0284411817927914\\
3	0.0419209397430658\\
2	0.149887566797555\\
1	0.149887566797555\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> gmeb_fig06b.tex <==
%% Figure 6b
\definecolor{mycolor1}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor2}{rgb}{0.55294,0.82745,0.78039}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.614in,0.52in)},
xmin=0,
xmax=2.0377728,
xlabel style={font=\color{white!15!black}},
xlabel={Cumulative time (seconds)},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Proposed method curve
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.18977724440534\\
0.0201759683168321	0.18977724440534\\
0.0403519366336633	0.0972329635692225\\
0.0605279049504954	0.0559620829209468\\
0.0807038732673266	0.0416853754793754\\
0.100879841584159	0.03768655892719\\
0.12105580990099	0.0260460666557096\\
0.141231778217822	0.0221340703953969\\
0.161407746534653	0.0166310058294805\\
0.181583714851485	0.0140607111938294\\
0.201759683168317	0.0108766481696925\\
0.221935651485149	0.00920711425567243\\
0.24211161980198	0.00737175186791083\\
0.262287588118812	0.00660840429157616\\
0.282463556435643	0.00555626120011987\\
0.302639524752475	0.0045649619920276\\
0.322815493069307	0.00405675385004978\\
0.342991461386139	0.00356204278430905\\
0.36316742970297	0.00300803606734545\\
0.383343398019802	0.00275175788419091\\
0.403519366336633	0.00236721865585587\\
0.423695334653465	0.00211422644270498\\
0.443871302970297	0.0016440839497176\\
0.464047271287129	0.00158485906800898\\
0.48422323960396	0.00133738049217302\\
0.504399207920792	0.00121632526550219\\
0.524575176237623	0.0010887615910764\\
0.544751144554455	0.000955095361097501\\
0.564927112871286	0.000882190062575726\\
0.585103081188119	0.000803990741918171\\
0.60527904950495	0.000720040051723325\\
0.625455017821782	0.00068031911033728\\
0.645630986138613	0.000590978403158137\\
0.665806954455445	0.00055396382789974\\
0.685982922772276	0.000511786836605799\\
0.706158891089109	0.000465086227567912\\
0.72633485940594	0.000426644352503836\\
0.746510827722772	0.000380066199903606\\
0.766686796039603	0.000362049112352158\\
0.786862764356435	0.000327673131856221\\
0.807038732673266	0.000283892169071542\\
0.827214700990099	0.00027784921516516\\
0.84739066930693	0.00023767377318773\\
0.867566637623762	0.00022236432026923\\
0.887742605940593	0.000196775206513067\\
0.907918574257425	0.000166948593197214\\
0.928094542574256	0.000155171097280027\\
0.948270510891088	0.000140455738904643\\
0.96844647920792	0.000122085732304988\\
0.988622447524752	0.000114278028248815\\
1.00879841584158	9.83253224100533e-05\\
1.02897438415842	8.89758591213763e-05\\
1.04915035247525	8.26787502110626e-05\\
1.06932632079208	7.36153803766459e-05\\
1.08950228910891	7.02421144100907e-05\\
1.10967825742574	6.06073908060445e-05\\
1.12985422574257	6.00663775094379e-05\\
1.15003019405941	5.56834125400307e-05\\
1.17020616237624	4.90761077418522e-05\\
1.19038213069307	4.75675023166033e-05\\
1.23073406732673	3.72650139057739e-05\\
1.25091003564356	3.44370262397309e-05\\
1.2710860039604	3.39517742962148e-05\\
1.31143794059406	2.66422348715878e-05\\
1.33161390891089	2.53483194450066e-05\\
1.35178987722772	2.34508143079903e-05\\
1.37196584554455	2.22854178510978e-05\\
1.39214181386139	2.06204805657251e-05\\
1.41231778217822	1.83719962267848e-05\\
1.43249375049505	1.8252544850661e-05\\
1.45266971881188	1.60775572184413e-05\\
1.47284568712871	1.46268798955074e-05\\
1.49302165544554	1.38697108185148e-05\\
1.51319762376237	1.37578003687189e-05\\
1.53337359207921	1.25026120700866e-05\\
1.55354956039604	1.15749624172157e-05\\
1.57372552871287	1.09482333396915e-05\\
1.5939014970297	1.00868548125188e-05\\
1.61407746534653	9.1275456259865e-06\\
1.63425343366336	8.82333726326402e-06\\
1.6544294019802	8.02666990229462e-06\\
1.67460537029703	7.61351158118373e-06\\
1.71495730693069	7.0208852900322e-06\\
1.73513327524752	6.49039829481169e-06\\
1.75530924356435	5.91670920813136e-06\\
1.77548521188119	5.6086706137215e-06\\
1.79566118019802	5.00087343091593e-06\\
1.81583714851485	4.53316134985115e-06\\
1.83601311683168	4.16928268687222e-06\\
1.85618908514851	3.89352224039463e-06\\
1.87636505346534	3.7002272237352e-06\\
1.89654102178218	3.31896767313822e-06\\
1.91671699009901	3.16709184278174e-06\\
1.93689295841584	3.03611547636251e-06\\
1.95706892673267	2.75379084424543e-06\\
1.9772448950495	2.52665775812844e-06\\
1.99742086336633	2.25585367585879e-06\\
2.01759683168317	2.08427153580715e-06\\
2.0377728	1.96269550811756e-06\\
};
%\addlegendentry{Proposed}

% Proposed method extreme values
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.149887566797555\\
0.0201759683168317	0.149887566797555\\
0.0403519366336633	0.0419209397430658\\
0.060527904950495	0.0284411817927914\\
0.0807038732673267	0.021606603747637\\
0.100879841584158	0.0124651113845853\\
0.12105580990099	0.00864477593019553\\
0.141231778217822	0.00559454925973757\\
0.161407746534653	0.00559454925973757\\
0.181583714851485	0.00454700499969052\\
0.201759683168317	0.00393961340810023\\
0.221935651485148	0.00309867905880301\\
0.24211161980198	0.00238409160367636\\
0.262287588118812	0.00213251685715621\\
0.282463556435643	0.000650106330237321\\
0.302639524752475	0.000650106330237321\\
0.322815493069307	0.000488486334425886\\
0.342991461386138	0.000374032816554681\\
0.36316742970297	0.000374032816554681\\
0.383343398019802	0.000301452883147757\\
0.403519366336633	0.00027912982595657\\
0.423695334653465	0.00024731675409484\\
0.443871302970297	0.000228911994330616\\
0.464047271287128	0.000200998590474732\\
0.48422323960396	0.000200998590474732\\
0.504399207920792	0.000176843843535224\\
0.524575176237623	0.000156004303497159\\
0.544751144554455	0.000132572606900361\\
0.564927112871287	0.000132572606900361\\
0.585103081188118	0.000116465469295335\\
0.60527904950495	0.000116465469295335\\
0.625455017821782	0.000116465469295335\\
0.645630986138613	8.28620850894524e-05\\
0.665806954455445	8.28620850894524e-05\\
0.685982922772277	8.28620850894524e-05\\
0.706158891089108	5.84576743047904e-05\\
0.72633485940594	4.25993410368974e-05\\
0.746510827722772	3.58927551040722e-05\\
0.766686796039603	2.69755138089245e-05\\
0.786862764356435	2.69755138089245e-05\\
0.807038732673267	2.07435822789925e-05\\
0.827214700990098	2.07435822789925e-05\\
0.84739066930693	1.53965845584025e-05\\
0.867566637623762	1.53965845584025e-05\\
0.887742605940593	1.53965845584025e-05\\
0.907918574257425	1.53862902076973e-05\\
0.928094542574257	1.53862902076973e-05\\
0.948270510891088	1.53862902076973e-05\\
0.96844647920792	1.53862902076973e-05\\
0.988622447524752	1.12295422725062e-05\\
1.00879841584158	9.37447803650571e-06\\
1.02897438415841	8.37245593521274e-06\\
1.04915035247525	8.37245593521274e-06\\
1.06932632079208	7.38289343793497e-06\\
1.08950228910891	6.4313541203731e-06\\
1.10967825742574	5.55313970362903e-06\\
1.12985422574257	5.55313970362903e-06\\
1.1500301940594	4.78890666633092e-06\\
1.17020616237624	4.16035069150666e-06\\
1.19038213069307	3.65473639352132e-06\\
1.2105580990099	3.3025674772702e-06\\
1.23073406732673	3.10142052928342e-06\\
1.25091003564356	2.85610128214486e-06\\
1.27108600396039	2.66534486037528e-06\\
1.29126197227723	2.23023452239346e-06\\
1.31143794059406	2.06313905382061e-06\\
1.33161390891089	2.06313905382061e-06\\
1.35178987722772	1.74122892993012e-06\\
1.37196584554455	1.56619884172926e-06\\
1.39214181386139	1.37389271070987e-06\\
1.41231778217822	1.22028153759501e-06\\
1.43249375049505	1.22028153759501e-06\\
1.45266971881188	1.09990695973394e-06\\
1.47284568712871	1.06443858927108e-06\\
1.49302165544554	8.62544894619788e-07\\
1.51319762376237	7.70843779029917e-07\\
1.53337359207921	6.92937160984286e-07\\
1.55354956039604	6.92937160984286e-07\\
1.57372552871287	5.79023458513461e-07\\
1.5939014970297	5.17922730480791e-07\\
1.61407746534653	4.6379505524996e-07\\
1.63425343366336	4.15771404860266e-07\\
1.6544294019802	3.89642748288566e-07\\
1.67460537029703	3.47000271627707e-07\\
1.69478133861386	3.1002760181309e-07\\
1.71495730693069	2.78317798585448e-07\\
1.73513327524752	2.31986074350488e-07\\
1.75530924356435	2.07050481648707e-07\\
1.77548521188119	1.8491491182715e-07\\
1.79566118019802	1.8491491182715e-07\\
1.81583714851485	1.65196855306249e-07\\
1.83601311683168	1.47603334887947e-07\\
1.85618908514851	1.44623333753202e-07\\
1.87636505346534	1.28573294233547e-07\\
1.89654102178218	1.14129198092172e-07\\
1.91671699009901	1.0129233629641e-07\\
1.93689295841584	9.00108414469969e-08\\
1.95706892673267	8.01722963572615e-08\\
1.9772448950495	7.16918293619528e-08\\
1.99742086336633	7.00013567112023e-08\\
2.01759683168317	6.11531532079823e-08\\
2.0377728	5.62521234037661e-08\\
2.0377728	5.96850849694519e-05\\
2.01759683168317	6.44533584130969e-05\\
1.99742086336633	6.44533584130969e-05\\
1.9772448950495	7.02432911348083e-05\\
1.95706892673267	7.69659431076875e-05\\
1.93689295841584	7.69659431076875e-05\\
1.91671699009901	8.41746580189096e-05\\
1.89654102178218	9.13900570203019e-05\\
1.87636505346534	9.13900570203019e-05\\
1.85618908514851	9.81824486405714e-05\\
1.83601311683168	0.000104314853866416\\
1.81583714851485	0.000104314853866416\\
1.79566118019802	0.000111415110072066\\
1.77548521188119	0.000137765531625256\\
1.75530924356435	0.000137765531625256\\
1.73513327524752	0.000137765531625256\\
1.71495730693069	0.000137765531625256\\
1.69478133861386	0.000137765531625256\\
1.67460537029703	0.000137765531625256\\
1.6544294019802	0.000137765531625256\\
1.63425343366336	0.000137765531625256\\
1.61407746534653	0.000192405596636469\\
1.5939014970297	0.000192405596636469\\
1.57372552871287	0.000192405596636469\\
1.55354956039604	0.000192405596636469\\
1.53337359207921	0.000206350628226382\\
1.51319762376237	0.000255858260796327\\
1.49302165544554	0.000298837195604307\\
1.47284568712871	0.000298837195604307\\
1.45266971881188	0.000298837195604307\\
1.43249375049505	0.000324018291094852\\
1.41231778217822	0.00036709077225261\\
1.39214181386139	0.000515213297338946\\
1.37196584554455	0.000515213297338946\\
1.35178987722772	0.000515213297338946\\
1.33161390891089	0.000515213297338946\\
1.31143794059406	0.000515213297338946\\
1.29126197227723	0.000515213297338946\\
1.27108600396039	0.000573596203511606\\
1.25091003564356	0.000573596203511606\\
1.23073406732673	0.000630871984417247\\
1.2105580990099	0.000630871984417247\\
1.19038213069307	0.000725388721726894\\
1.17020616237624	0.000725388721726894\\
1.1500301940594	0.000725388721726894\\
1.12985422574257	0.000802047594059552\\
1.10967825742574	0.000802047594059552\\
1.08950228910891	0.000896199636937212\\
1.06932632079208	0.000896199636937212\\
1.04915035247525	0.000998478708635009\\
1.02897438415841	0.000998478708635009\\
1.00879841584158	0.00109398889664369\\
0.988622447524752	0.00109398889664369\\
0.96844647920792	0.00117763470286691\\
0.948270510891088	0.00117763470286691\\
0.928094542574257	0.0012561507095521\\
0.907918574257425	0.0012561507095521\\
0.887742605940593	0.00134114853804945\\
0.867566637623762	0.00134114853804945\\
0.84739066930693	0.00144661619987208\\
0.827214700990098	0.00144661619987208\\
0.807038732673267	0.0015853973503539\\
0.786862764356435	0.0017732614374264\\
0.766686796039603	0.0017732614374264\\
0.746510827722772	0.0017732614374264\\
0.72633485940594	0.0020671769580396\\
0.706158891089108	0.0020671769580396\\
0.685982922772277	0.00243939660937631\\
0.665806954455445	0.00243939660937631\\
0.645630986138613	0.00311795988906116\\
0.625455017821782	0.00311795988906116\\
0.60527904950495	0.00311795988906116\\
0.585103081188118	0.00311795988906116\\
0.564927112871287	0.00311795988906116\\
0.544751144554455	0.00313623876983815\\
0.524575176237623	0.00359295130984805\\
0.504399207920792	0.00393527624563994\\
0.48422323960396	0.00426012817085963\\
0.464047271287128	0.00620684061888088\\
0.443871302970297	0.00620684061888088\\
0.423695334653465	0.00620684061888088\\
0.403519366336633	0.00659694515566178\\
0.383343398019802	0.00659694515566178\\
0.36316742970297	0.00784681710334212\\
0.342991461386138	0.00784681710334212\\
0.322815493069307	0.00962877455071043\\
0.302639524752475	0.0106155845647504\\
0.282463556435643	0.0140401775985497\\
0.262287588118812	0.016071416803114\\
0.24211161980198	0.021716746812054\\
0.221935651485148	0.021716746812054\\
0.201759683168317	0.0264877754807178\\
0.181583714851485	0.0310327934289063\\
0.161407746534653	0.0465079854228616\\
0.141231778217822	0.0465079854228616\\
0.12105580990099	0.0487407067912038\\
0.100879841584158	0.0859253531905879\\
0.0807038732673267	0.179871961749338\\
0.060527904950495	0.179871961749338\\
0.0403519366336633	0.19265427710365\\
0.0201759683168317	0.217365620884874\\
0	0.217365620884874\\
}--cycle;

% Primal method curve
\addplot [color=mycolor2, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.189777244405342\\
0.0201759683168321	0.0336297593981023\\
0.0403519366336633	0.00822437302311551\\
0.0605279049504954	0.0034446510841184\\
0.0807038732673266	0.00173633641535442\\
0.100879841584159	0.00108602063611163\\
0.141231778217822	0.000549945039683974\\
0.181583714851485	0.000310124563232872\\
0.201759683168317	0.000246532394544197\\
0.221935651485149	0.000207917322988749\\
0.262287588118812	0.000144871826554205\\
0.282463556435643	0.000127820522188626\\
0.302639524752475	0.000100202473220179\\
0.322815493069307	8.78030852997647e-05\\
0.342991461386139	8.08597150190326e-05\\
0.36316742970297	6.98033610320169e-05\\
0.383343398019802	6.24352813505257e-05\\
0.443871302970297	4.58524863975463e-05\\
0.464047271287129	4.36160790080465e-05\\
0.48422323960396	3.96312206381033e-05\\
0.504399207920792	3.56498827258633e-05\\
0.524575176237623	3.28729687506524e-05\\
0.544751144554455	3.00710472762589e-05\\
0.564927112871286	2.83818142583492e-05\\
0.585103081188119	2.68833150540715e-05\\
0.60527904950495	2.53276875608055e-05\\
0.625455017821782	2.22832038669907e-05\\
0.645630986138613	2.04544895576753e-05\\
0.685982922772276	1.89768653955369e-05\\
0.706158891089109	1.71656302059287e-05\\
0.72633485940594	1.62974344071198e-05\\
0.746510827722772	1.57480351352657e-05\\
0.766686796039603	1.47666655865297e-05\\
0.786862764356435	1.41173680179296e-05\\
0.807038732673266	1.33704959910386e-05\\
0.84739066930693	1.21011417508754e-05\\
0.867566637623762	1.13529440908255e-05\\
0.887742605940593	1.10156879518097e-05\\
0.907918574257425	1.04714497488612e-05\\
0.928094542574256	9.8888381381279e-06\\
0.96844647920792	9.34096889837477e-06\\
0.988622447524752	9.20692148098645e-06\\
1.00879841584158	8.65944182648626e-06\\
1.02897438415842	8.24418530775971e-06\\
1.04915035247525	7.71717482206391e-06\\
1.06932632079208	7.59077660372753e-06\\
1.08950228910891	7.12599314844908e-06\\
1.10967825742574	6.90415360815599e-06\\
1.12985422574257	6.472936127766e-06\\
1.15003019405941	6.18702423160755e-06\\
1.17020616237624	6.05893810345926e-06\\
1.19038213069307	5.79034104686293e-06\\
1.2105580990099	5.76180962164052e-06\\
1.23073406732673	5.46374919130344e-06\\
1.2710860039604	5.03349114366891e-06\\
1.29126197227723	4.91345816255873e-06\\
1.33161390891089	4.86177785052888e-06\\
1.35178987722772	4.6638164428181e-06\\
1.37196584554455	4.48459618573871e-06\\
1.39214181386139	4.44038928493206e-06\\
1.41231778217822	4.34898714751775e-06\\
1.43249375049505	4.06615986392467e-06\\
1.45266971881188	3.98879177820888e-06\\
1.47284568712871	3.77899940828819e-06\\
1.49302165544554	3.62841995138474e-06\\
1.51319762376237	3.56902803422266e-06\\
1.53337359207921	3.45076924235244e-06\\
1.55354956039604	3.40769896478576e-06\\
1.57372552871287	3.35890853775389e-06\\
1.5939014970297	3.33544987851653e-06\\
1.63425343366336	2.98927755681966e-06\\
1.6544294019802	2.87499637940947e-06\\
1.67460537029703	2.87099738516261e-06\\
1.69478133861386	2.744348193362e-06\\
1.71495730693069	2.71121210704272e-06\\
1.75530924356435	2.62677092721653e-06\\
1.77548521188119	2.50786904376632e-06\\
1.81583714851485	2.35593181652227e-06\\
1.83601311683168	2.35593181652227e-06\\
1.85618908514851	2.34869995274778e-06\\
1.89654102178218	2.29745729818376e-06\\
1.91671699009901	2.26975407069397e-06\\
1.93689295841584	2.16393763641243e-06\\
1.95706892673267	2.16471703251564e-06\\
1.99742086336633	2.13528721770828e-06\\
2.01759683168317	2.03377808172256e-06\\
2.0377728	2.01678376710035e-06\\
};
%\addlegendentry{Renard et al.}

% Primal method extreme values
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.149887566797555\\
0.0201759683168317	0.0183769043457849\\
0.0403519366336633	0.00450108898690971\\
0.060527904950495	0.00223030585151562\\
0.0807038732673267	0.00103374251426835\\
0.100879841584158	0.000497731921195843\\
0.12105580990099	0.000369783496049436\\
0.141231778217822	0.000315838422914716\\
0.161407746534653	0.000295305684388847\\
0.181583714851485	0.00016622524373977\\
0.201759683168317	0.000154133977242399\\
0.221935651485148	0.00010569760043122\\
0.24211161980198	0.000100894576875898\\
0.262287588118812	8.56843466303658e-05\\
0.282463556435643	6.86827632070397e-05\\
0.302639524752475	6.06634001272255e-05\\
0.322815493069307	4.77784268970716e-05\\
0.342991461386138	4.77784268970716e-05\\
0.36316742970297	4.45637251451636e-05\\
0.383343398019802	3.76211287131945e-05\\
0.403519366336633	3.58809936042981e-05\\
0.423695334653465	3.30704349247313e-05\\
0.443871302970297	2.93320320272628e-05\\
0.464047271287128	2.93694302584413e-05\\
0.48422323960396	2.48093896502155e-05\\
0.504399207920792	2.48093896502155e-05\\
0.524575176237623	2.14801380753471e-05\\
0.544751144554455	1.53299467076096e-05\\
0.564927112871287	1.53299467076096e-05\\
0.585103081188118	1.47665719674173e-05\\
0.60527904950495	1.53968702880647e-05\\
0.625455017821782	1.39570755779417e-05\\
0.645630986138613	1.39570755779417e-05\\
0.665806954455445	1.23418439601508e-05\\
0.685982922772277	9.39631299123889e-06\\
0.706158891089108	8.66665735754779e-06\\
0.72633485940594	8.66665735754779e-06\\
0.746510827722772	6.67841864387952e-06\\
0.766686796039603	6.67841864387952e-06\\
0.786862764356435	6.67841864387952e-06\\
0.807038732673267	8.48343875503588e-06\\
0.827214700990098	8.48343875503588e-06\\
0.84739066930693	8.02972077362796e-06\\
0.867566637623762	7.22302558830989e-06\\
0.887742605940593	6.73601859313422e-06\\
0.907918574257425	6.20801972361917e-06\\
0.928094542574257	6.20801972361917e-06\\
0.948270510891088	5.09269058790451e-06\\
0.96844647920792	5.09269058790451e-06\\
0.988622447524752	5.04582085625316e-06\\
1.00879841584158	5.01613805159451e-06\\
1.02897438415841	5.01613805159451e-06\\
1.04915035247525	4.38381694367607e-06\\
1.06932632079208	4.32478049061658e-06\\
1.08950228910891	4.17603477664841e-06\\
1.10967825742574	3.9063134238404e-06\\
1.12985422574257	3.9063134238404e-06\\
1.1500301940594	3.53512620065999e-06\\
1.17020616237624	3.53512620065999e-06\\
1.19038213069307	3.53512620065999e-06\\
1.2105580990099	3.29278879185324e-06\\
1.23073406732673	3.29278879185324e-06\\
1.25091003564356	3.30383089730546e-06\\
1.27108600396039	2.56597752512633e-06\\
1.29126197227723	3.47072542439264e-06\\
1.31143794059406	3.25720956961817e-06\\
1.33161390891089	3.37819553841712e-06\\
1.35178987722772	2.8994736691601e-06\\
1.37196584554455	2.8994736691601e-06\\
1.39214181386139	2.8994736691601e-06\\
1.41231778217822	2.33388598491757e-06\\
1.43249375049505	2.31599833311336e-06\\
1.45266971881188	2.33388598491757e-06\\
1.47284568712871	2.33388598491757e-06\\
1.49302165544554	2.21922395793328e-06\\
1.51319762376237	2.33388598491757e-06\\
1.53337359207921	2.23575270341669e-06\\
1.55354956039604	2.04291469918516e-06\\
1.57372552871287	1.92193680970121e-06\\
1.5939014970297	1.63375104733632e-06\\
1.61407746534653	1.63375104733632e-06\\
1.63425343366336	1.63375104733632e-06\\
1.6544294019802	1.92663253884007e-06\\
1.67460537029703	1.92663253884007e-06\\
1.69478133861386	1.7243989818283e-06\\
1.71495730693069	1.42669679670249e-06\\
1.73513327524752	1.42669679670249e-06\\
1.75530924356435	1.42669679670249e-06\\
1.77548521188119	1.42669679670249e-06\\
1.79566118019802	1.42669679670249e-06\\
1.81583714851485	1.46827548297424e-06\\
1.83601311683168	1.46827548297424e-06\\
1.85618908514851	1.46827548297424e-06\\
1.87636505346534	1.46827548297424e-06\\
1.89654102178218	1.46827548297424e-06\\
1.91671699009901	1.18457035647168e-06\\
1.93689295841584	1.18457035647168e-06\\
1.95706892673267	1.18457035647168e-06\\
1.9772448950495	1.18457035647168e-06\\
1.99742086336633	1.16377376802035e-06\\
2.01759683168317	1.16377376802035e-06\\
2.0377728	1.16377376802035e-06\\
2.0377728	3.60050044934113e-06\\
2.01759683168317	3.60050044934113e-06\\
1.99742086336633	3.60050044934113e-06\\
1.9772448950495	3.84128619845825e-06\\
1.95706892673267	4.31441092629825e-06\\
1.93689295841584	4.31441092629825e-06\\
1.91671699009901	4.31441092629825e-06\\
1.89654102178218	4.31441092629825e-06\\
1.87636505346534	4.31441092629825e-06\\
1.85618908514851	4.31441092629825e-06\\
1.83601311683168	4.31441092629825e-06\\
1.81583714851485	4.31441092629825e-06\\
1.79566118019802	4.31441092629825e-06\\
1.77548521188119	3.99759785985054e-06\\
1.75530924356435	4.16993359841911e-06\\
1.73513327524752	4.56616537913845e-06\\
1.71495730693069	4.56616537913845e-06\\
1.69478133861386	4.56616537913845e-06\\
1.67460537029703	4.56616537913845e-06\\
1.6544294019802	4.56616537913845e-06\\
1.63425343366336	5.10802281095124e-06\\
1.61407746534653	6.40629784731672e-06\\
1.5939014970297	6.40629784731672e-06\\
1.57372552871287	6.40629784731672e-06\\
1.55354956039604	6.40629784731672e-06\\
1.53337359207921	6.40629784731672e-06\\
1.51319762376237	6.40629784731672e-06\\
1.49302165544554	6.40629784731672e-06\\
1.47284568712871	6.75530644622668e-06\\
1.45266971881188	6.75530644622668e-06\\
1.43249375049505	6.75530644622668e-06\\
1.41231778217822	7.07558847734546e-06\\
1.39214181386139	7.07558847734546e-06\\
1.37196584554455	8.57608664439624e-06\\
1.35178987722772	8.57608664439624e-06\\
1.33161390891089	8.57608664439624e-06\\
1.31143794059406	8.57608664439624e-06\\
1.29126197227723	8.11198596295526e-06\\
1.27108600396039	8.11198596295526e-06\\
1.25091003564356	8.82457869355591e-06\\
1.23073406732673	8.82457869355591e-06\\
1.2105580990099	8.82457869355591e-06\\
1.19038213069307	8.82457869355591e-06\\
1.17020616237624	1.11796439710155e-05\\
1.1500301940594	1.48133542996476e-05\\
1.12985422574257	1.48133542996476e-05\\
1.10967825742574	1.48133542996476e-05\\
1.08950228910891	1.48133542996476e-05\\
1.06932632079208	1.48133542996476e-05\\
1.04915035247525	1.48133542996476e-05\\
1.02897438415841	1.48133542996476e-05\\
1.00879841584158	1.48133542996476e-05\\
0.988622447524752	1.50606550572974e-05\\
0.96844647920792	1.79152198680477e-05\\
0.948270510891088	1.79152198680477e-05\\
0.928094542574257	1.79152198680477e-05\\
0.907918574257425	2.19403542676133e-05\\
0.887742605940593	2.19403542676133e-05\\
0.867566637623762	2.19403542676133e-05\\
0.84739066930693	2.19403542676133e-05\\
0.827214700990098	2.74700029736508e-05\\
0.807038732673267	2.74700029736508e-05\\
0.786862764356435	2.74700029736508e-05\\
0.766686796039603	2.74700029736508e-05\\
0.746510827722772	2.74700029736508e-05\\
0.72633485940594	2.87524468687295e-05\\
0.706158891089108	3.23480501887019e-05\\
0.685982922772277	3.51204286808127e-05\\
0.665806954455445	3.51204286808127e-05\\
0.645630986138613	4.30056894020758e-05\\
0.625455017821782	4.30056894020758e-05\\
0.60527904950495	4.35248800729759e-05\\
0.585103081188118	4.35248800729759e-05\\
0.564927112871287	5.49869707393569e-05\\
0.544751144554455	5.49869707393569e-05\\
0.524575176237623	5.49869707393569e-05\\
0.504399207920792	5.49869707393569e-05\\
0.48422323960396	9.06346337625763e-05\\
0.464047271287128	9.06346337625763e-05\\
0.443871302970297	0.000102306934864682\\
0.423695334653465	0.000102306934864682\\
0.403519366336633	0.000102306934864682\\
0.383343398019802	0.000124285901976773\\
0.36316742970297	0.000124285901976773\\
0.342991461386138	0.000158191809220831\\
0.322815493069307	0.000158191809220831\\
0.302639524752475	0.000221892820644776\\
0.282463556435643	0.000221892820644776\\
0.262287588118812	0.000237844835846879\\
0.24211161980198	0.000325813773282224\\
0.221935651485148	0.000357875595724977\\
0.201759683168317	0.000441691591254845\\
0.181583714851485	0.00057960505149568\\
0.161407746534653	0.000792372094458482\\
0.141231778217822	0.00099325661143812\\
0.12105580990099	0.00152438365109342\\
0.100879841584158	0.0021336102225753\\
0.0807038732673267	0.00328547514705813\\
0.060527904950495	0.0067333134808325\\
0.0403519366336633	0.0263441607535597\\
0.0201759683168317	0.0695462209193392\\
0	0.217365620884873\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> gmeb_fig07a.tex <==
%% Figure 7a
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.99216,0.70588,0.38431}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor9}{rgb}{0.89412,0.10196,0.10980}%

\begin{tikzpicture}
\begin{axis}[%
width=\linewidth,
at={(0.614in,0.52in)},
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{2},{3},{4},{5},{6}},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.825000000000003	44\\
0.825000000000003	50\\
0.825000000000003	56\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.825000000000003	41\\
0.825000000000003	22\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.755000000000003	41\\
0.895000000000003	41\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.754999999999999	22\\
0.895	22\\
};
\draw[fill=mycolor2, draw=black] (axis cs:0.685,28) rectangle (axis cs:0.965,34);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.684999999999999	30\\
0.965	30\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
0.824999999999999	31.64\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.825	41\\
1.825	21\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.755	41\\
1.895	41\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.755	21\\
1.895	21\\
};
\draw[fill=mycolor2, draw=black] (axis cs:1.685,26) rectangle (axis cs:1.965,32);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.685	30\\
1.965	30\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
1.825	29.71\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.825	35\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.825	34\\
2.825	17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.755	34\\
2.895	34\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.755	17\\
2.895	17\\
};
\draw[fill=mycolor2, draw=black] (axis cs:2.685,22) rectangle (axis cs:2.965,27);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.685	24\\
2.965	24\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
2.825	24.53\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.825	31\\
3.825	32\\
3.825	33\\
3.825	34\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.825	17\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.825	29\\
3.825	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.755	29\\
3.895	29\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.755	19\\
3.895	19\\
};
\draw[fill=mycolor2, draw=black] (axis cs:3.685,23) rectangle (axis cs:3.965,26);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.685	25\\
3.965	25\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
3.825	24.74\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.825	36\\
4.825	37\\
4.825	38\\
4.825	44\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.825	35\\
4.825	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.755	35\\
4.895	35\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.755	19\\
4.895	19\\
};
\draw[fill=mycolor2, draw=black] (axis cs:4.685,23) rectangle (axis cs:4.965,28);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.685	25\\
4.965	25\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
4.825	25.67\\
};

\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.175	40\\
1.175	50\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.175	38\\
1.175	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.105	38\\
1.245	38\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.105	11\\
1.245	11\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.035,11) rectangle (axis cs:1.315,22);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.035	12\\
1.315	12\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
1.175	17.16\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.175	12\\
2.175	13\\
2.175	14\\
2.175	15\\
2.175	16\\
2.175	17\\
2.175	18\\
2.175	19\\
2.175	20\\
2.175	22\\
2.175	24\\
2.175	26\\
2.175	33\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.175	11\\
2.175	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.105	11\\
2.245	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.105	11\\
2.245	11\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.035	11\\
2.315	11\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
2.175	13.56\\
};
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.175	29\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.175	27\\
3.175	15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.105	27\\
3.245	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.105	15\\
3.245	15\\
};
\draw[fill=mycolor9, draw=black] (axis cs:3.035,17) rectangle (axis cs:3.315,21);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.035	19\\
3.315	19\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
3.175	19.53\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.175	29\\
4.175	30\\
4.175	32\\
4.175	38\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.175	17\\
4.175	18\\
4.175	19\\
4.175	19\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.175	28\\
4.175	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.105	28\\
4.245	28\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.105	20\\
4.245	20\\
};
\draw[fill=mycolor9, draw=black] (axis cs:4.035,23) rectangle (axis cs:4.315,25);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.035	24\\
4.315	24\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
4.175	23.85\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
5.175	38\\
5.175	40\\
5.175	48\\
5.175	59\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5.175	33\\
5.175	18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.105	33\\
5.245	33\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.105	18\\
5.245	18\\
};
\draw[fill=mycolor9, draw=black] (axis cs:5.035,23) rectangle (axis cs:5.315,27);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.035	25\\
5.315	25\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
5.175	26.11\\
};

\addlegendimage{only marks, mark=square*, mark options={}, mark size=5pt, draw=black, fill=mycolor2}
\addlegendentry{Naive Initialization}
\addlegendimage{only marks, mark=square*, mark options={}, mark size=5pt, draw=black, fill=mycolor9}
\addlegendentry{Warm Start}

\end{axis}
\end{tikzpicture}%

==> gmeb_fig07b.tex <==
%% Figure 7b
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.99216,0.70588,0.38431}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor9}{rgb}{0.89412,0.10196,0.10980}%

\begin{tikzpicture}
\begin{axis}[%
width=\linewidth,
at={(0.614in,0.52in)},
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{2},{3},{4},{5},{6}},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.825000000000003	38\\
0.825000000000003	40\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.825000000000003	37\\
0.825000000000003	23\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.755000000000003	37\\
0.895000000000003	37\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.754999999999999	23\\
0.895	23\\
};
\draw[fill=mycolor2, draw=black] (axis cs:0.685,27) rectangle (axis cs:0.965,31);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.684999999999999	29\\
0.965	29\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
0.824999999999999	29.26\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.825	57\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.825	51\\
1.825	29\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.755	51\\
1.895	51\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.755	29\\
1.895	29\\
};
\draw[fill=mycolor2, draw=black] (axis cs:1.685,37) rectangle (axis cs:1.965,43);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.685	40\\
1.965	40\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
1.825	40.06\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.825	28\\
2.825	18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.755	28\\
2.895	28\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.755	18\\
2.895	18\\
};
\draw[fill=mycolor2, draw=black] (axis cs:2.685,21.5) rectangle (axis cs:2.965,25);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.685	23\\
2.965	23\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
2.825	22.92\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.825	54\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.825	51\\
3.825	29\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.755	51\\
3.895	51\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.755	29\\
3.895	29\\
};
\draw[fill=mycolor2, draw=black] (axis cs:3.685,37) rectangle (axis cs:3.965,43);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.685	40\\
3.965	40\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
3.825	39.86\\
};
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.825	38\\
4.825	38\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.825	37\\
4.825	22\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.755	37\\
4.895	37\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.755	22\\
4.895	22\\
};
\draw[fill=mycolor2, draw=black] (axis cs:4.685,27) rectangle (axis cs:4.965,31);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.685	29\\
4.965	29\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
4.825	29.51\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.175	29\\
1.175	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.105	29\\
1.245	29\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.105	11\\
1.245	11\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.035,11) rectangle (axis cs:1.315,20);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.035	13.5\\
1.315	13.5\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
1.175	15.7\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.175	16\\
2.175	18\\
2.175	26\\
2.175	37\\
2.175	43\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.175	11\\
2.175	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.105	11\\
2.245	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.105	11\\
2.245	11\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.035	11\\
2.315	11\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
2.175	11.85\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.175	16\\
3.175	17\\
3.175	18\\
3.175	19\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.175	13\\
3.175	14\\
3.175	14\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.175	15\\
3.175	15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.105	15\\
3.245	15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.105	15\\
3.245	15\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.035	15\\
3.315	15\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
3.175	15.09\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.175	50\\
4.175	51\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.175	48\\
4.175	29\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.105	48\\
4.245	48\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.105	29\\
4.245	29\\
};
\draw[fill=mycolor9, draw=black] (axis cs:4.035,34) rectangle (axis cs:4.315,40);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.035	37\\
4.315	37\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
4.175	37.23\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
5.175	38\\
5.175	43\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5.175	35\\
5.175	21\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.105	35\\
5.245	35\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.105	21\\
5.245	21\\
};
\draw[fill=mycolor9, draw=black] (axis cs:5.035,26) rectangle (axis cs:5.315,30);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.035	28\\
5.315	28\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
5.175	28.57\\
};

\end{axis}
\end{tikzpicture}%

==> gmeb_fig08a.tex <==
%% Figure 8a
\definecolor{mycolor1}{rgb}{0.98431,0.50196,0.44706}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor3}{rgb}{0.99216,0.70588,0.38431}%
\definecolor{mycolor4}{rgb}{0.55294,0.82745,0.78039}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.614in,0.52in)},
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Ambient dimension, $n$},
xtick={20,50,100,150,200},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
reverse legend,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
legend style={legend cell align=left, align=left, at={(0.97,0.3)},anchor=east, draw=white!15!black}
]

% SVD
\addplot [color=mycolor3, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0\\
30	0\\
40	0\\
50	0\\
60	0\\
70	0\\
80	0\\
90	0\\
100	0\\
110	0\\
120	0\\
130	0\\
140	0\\
150	0\\
160	0\\
170	0\\
180	0\\
190	0\\
200	0\\
};
\addlegendentry{SVD}

% Hybrid
\addplot [color=mycolor4, densely dotted, line width=2.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	0.0200000000000102\\
30	0.780000000000001\\
40	0.789999999999992\\
50	0.939999999999998\\
60	0.930000000000007\\
70	0.949999999999989\\
80	1\\
90	0.990000000000009\\
100	1\\
110	0.990000000000009\\
120	1\\
130	1\\
140	1\\
150	1\\
160	0.990000000000009\\
170	1\\
180	1\\
190	1\\
200	1\\
};
\addlegendentry{Hybrid}

% Santamaria
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0\\
30	0\\
40	0\\
50	0\\
60	0\\
70	0\\
80	0\\
90	0.0800000000000125\\
100	0.129999999999995\\
110	0.330000000000013\\
120	0.47999999999999\\
130	0.789999999999992\\
140	0.909999999999997\\
150	0.960000000000008\\
160	0.97999999999999\\
170	1\\
180	1\\
190	1\\
200	1\\
};
\addlegendentry{\cite{santamaria2016order}}

% Proposed
\addplot [color=mycolor2, dashed, mark=triangle, mark options={solid, mycolor2}, line width=2.0pt]
  table[row sep=crcr]{%
20	0.22999999999999\\
30	0.370000000000005\\
40	0.610000000000014\\
50	0.840000000000003\\
60	0.900000000000006\\
70	0.889999999999986\\
80	0.960000000000008\\
90	0.97999999999999\\
100	0.97999999999999\\
110	0.97999999999999\\
120	0.960000000000008\\
130	0.97999999999999\\
140	0.97999999999999\\
150	0.939999999999998\\
160	0.990000000000009\\
170	0.990000000000009\\
180	0.97999999999999\\
190	0.97999999999999\\
200	0.97999999999999\\
};
\addlegendentry{Proposed}
\end{axis}
\end{tikzpicture}%

==> gmeb_fig08b.tex <==
%% Figure 8b
\definecolor{mycolor1}{rgb}{0.98431,0.50196,0.44706}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor3}{rgb}{0.99216,0.70588,0.38431}%
\definecolor{mycolor4}{rgb}{0.55294,0.82745,0.78039}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.614in,0.52in)},
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Ambient dimension, $n$},
xtick={20,50,100,150,200},
ymin=7,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Mean selected order},
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% optimal dimension line
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	10\\
200	10\\
};

% SVD
\addplot [color=mycolor3, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	8.78999999999999\\
30	14.22\\
40	15\\
50	15\\
60	15\\
70	15\\
80	15\\
90	15\\
100	15\\
110	15\\
120	15\\
130	15\\
140	15\\
150	15\\
160	15\\
170	15\\
180	15.09\\
190	15\\
200	15.16\\
};
%\addlegendentry{SVD}

% Hybrid
\addplot [color=mycolor4, densely dotted, line width=2.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	18.54\\
30	10.33\\
40	10.24\\
50	10.06\\
60	10.07\\
70	10.05\\
80	10\\
90	10.01\\
100	10\\
110	10.01\\
120	10\\
130	10\\
140	10\\
150	10\\
160	10.01\\
170	10\\
180	10\\
190	10\\
200	10\\
};
%\addlegendentry{GMEB + 29}

% Santamaria
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	18.59\\
30	15\\
40	15\\
50	14.97\\
60	14.73\\
70	14.14\\
80	13.41\\
90	12.62\\
100	11.63\\
110	11\\
120	10.59\\
130	10.24\\
140	10.1\\
150	10.04\\
160	10.02\\
170	10\\
180	10\\
190	10\\
200	10\\
};
%\addlegendentry{Santamaria et al.}

% Proposed
\addplot [color=mycolor2, dashed, mark=triangle, mark options={solid, mycolor2}, line width=2.0pt]
  table[row sep=crcr]{%
20	16.01\\
30	15.62\\
40	13.64\\
50	11.6\\
60	11\\
70	11.1\\
80	10.4\\
90	10.2\\
100	10.2\\
110	10.2\\
120	10.4\\
130	10.2\\
140	10.2\\
150	10.6\\
160	10.1\\
170	10.1\\
180	10.2\\
190	10.2\\
200	10.2\\
};
%\addlegendentry{Proposed}

% Optimal dimension label
\node[anchor=west] at (22,9.0){\small $k^* = 10$};
\end{axis}
\end{tikzpicture}%

==> gmeb_fig09a.tex <==
%% Figure 9a
\definecolor{mycolor1}{rgb}{0.98431,0.50196,0.44706}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor3}{rgb}{0.99216,0.70588,0.38431}%
\definecolor{mycolor4}{rgb}{0.55294,0.82745,0.78039}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.614in,0.52in)},
xmin=-5,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis background/.style={fill=white},
reverse legend,
legend style={legend cell align=left, align=left, at={(0.97,0.3)},anchor=east, draw=white!15!black}
]

% SVD
\addplot [color=mycolor3, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1 0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{SVD}

% Hybrid
\addplot [color=mycolor4, densely dotted, line width=2.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5 0\\
-4	0\\
-3	0\\
-2	0\\
-10\\
0	0\\
1	0\\
2	0.790000000000001\\
3	1\\
4	1\\
5 1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{Hybrid}

% Santamaria
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
71\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{\cite{santamaria2016order}}

% Proposed
\addplot [color=mycolor2, dashed, mark=triangle, mark options={solid, mycolor2}, line width=2.0pt]
  table[row sep=crcr]{%
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0.27\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{Proposed}
\end{axis}
\end{tikzpicture}%

==> gmeb_fig09b.tex <==
%% Figure 9b
\definecolor{mycolor1}{rgb}{0.98431,0.50196,0.44706}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor3}{rgb}{0.99216,0.70588,0.38431}%
\definecolor{mycolor4}{rgb}{0.55294,0.82745,0.78039}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.614in,0.52in)},
xmin=-5,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=5,
ytick={1,2,3,4,5},
ylabel style={font=\color{white!15!black}},
ylabel={Mean selected order},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Optimal dimension line
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	3\\
-5	3\\
};
%\addlegendentry{$\text{k}^\text{*}\text{ = 3}$}

% SVD
\addplot [color=mycolor3, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	5\\
-4	5\\
-3	5\\
-2 5\\
-1	5\\
0	5\\
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10 5\\
};
%\addlegendentry{SVD}

% Hybrid
\addplot [color=mycolor4, densely dotted, line width=2.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	2.75\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
};
%\addlegendentry{GMEB + 29}

% Santamaria
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	3\\
1	3\\
2	3\\
3 3\\
4	3\\
5	3\\
6	3\\
7 3\\
8	3\\
9	3\\
10	3\\
};
%\addlegendentry{Santamaria et al.}

% Proposed
\addplot [color=mycolor2, dashed, mark=triangle, mark options={solid, mycolor2}, line width=2.0pt]
  table[row sep=crcr]{%
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0.81\\
2 3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
};
%\addlegendentry{Proposed}

% Optimal dimension label
\node[] at (-3,3.25){\small $k^* = 3$};
\end{axis}
\end{tikzpicture}%

==> gmeb_fig10a.tex <==
% Figure 10a
\definecolor{mycolor1}{rgb}{0.98431,0.50196,0.44706}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor3}{rgb}{0.99216,0.70588,0.38431}%
\definecolor{mycolor4}{rgb}{0.55294,0.82745,0.78039}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.614in,0.52in)},
xmin=5,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Ambient dimension, $n$},
xtick={5,10,15,20,25,30,35,40},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
reverse legend,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
legend style={legend cell align=left, align=left, at={(0.97,0.3)},anchor=east, draw=white!15!black}
]

% SVD
\addplot [color=mycolor3, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
};
\addlegendentry{SVD}

% Hybrid
\addplot [color=mycolor4, densely dotted, line width=2.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0\\
6	0\\
7	0\\
8	0.530000000000001\\
9	0.909999999999997\\
10	0.990000000000002\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
};
\addlegendentry{Hybrid}

% Santamaria
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0\\
6	0\\
7	0\\
8	0\\
9	0.00999999999999801\\
10	0.299999999999997\\
11	0.93\\
12	1\\
13	1\\
14	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
};
\addlegendentry{\cite{santamaria2016order}}

% Proposed
\addplot [color=mycolor2, dashed, mark=triangle, mark options={solid, mycolor2}, line width=2.0pt]
  table[row sep=crcr]{%
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0.0799999999999983\\
13	0.270000000000003\\
14	0.840000000000003\\
15	0.93\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
};
\addlegendentry{Proposed}
\end{axis}
\end{tikzpicture}%

==> gmeb_fig10b.tex <==
%% Figure 10b
\definecolor{mycolor1}{rgb}{0.98431,0.50196,0.44706}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor3}{rgb}{0.99216,0.70588,0.38431}%
\definecolor{mycolor4}{rgb}{0.55294,0.82745,0.78039}%

\begin{tikzpicture}
\begin{axis}[%
width=.95\linewidth,
at={(0.614in,0.52in)},
xmin=5,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Ambient dimension, $n$},
xtick={5,10,15,20,25,30,35,40},
ymin=-2,
ymax=14,
ylabel style={font=\color{white!15!black}},
ytick={0,2,4,6,8,10,12,14},
ylabel={Mean selected order},
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Optimal dimension line
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	0\\
200	0\\
};
%\addlegendentry{$\text{k}^\text{*}\text{ = 3}$}

% SVD
\addplot [color=mycolor3, dashed, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	2.12\\
6	2.66\\
7	3.38\\
8	3.96\\
9	4.75\\
10	5.46\\
11	5.52\\
12	6.37\\
13	5.94\\
14	7.16\\
15	7.66\\
20	11.38\\
25	12.7\\
30	10.86\\
35	13.94\\
40	13.16\\
};
%\addlegendentry{SVD}

% Hybrid
\addplot [color=mycolor4, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	5\\
6	5\\
7	5\\
8	1.53\\
9	0.210000000000001\\
10	0.0200000000000031\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
};
%\addlegendentry{GMEB + 29}

% Santamaria
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	5\\
6	6\\
7	5.79\\
8	4.08\\
9	2.13\\
10	0.880000000000003\\
11	0.0700000000000003\\
12	0\\
13	0\\
14	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
};
%\addlegendentry{Santamaria et al.}

% Proposed
\addplot [color=mycolor2, dashed, mark=triangle, mark options={solid, mycolor2}, line width=2.0pt]
  table[row sep=crcr]{%
5	4\\
6	5\\
7	4.99\\
8	5\\
9	5\\
10	4.99\\
11	5\\
12	4.6\\
13	3.65\\
14	0.799999999999997\\
15	0.350000000000001\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
};
%\addlegendentry{Proposed}

% Optimal dimension label
\node[anchor=west] at (22,-1.0){\small $k^* = 0$};
\end{axis}
\end{tikzpicture}%
